Reinforced Anytime Bottom Up Rule Learning for Knowledge Graph Completion

Most of todays work on knowledge graph completion is concerned with sub-symbolic approaches that focus on the concept of embedding a given graph in a low dimensional vector space. Against this trend, we propose an approach called AnyBURL that is rooted in the symbolic space. Its core algorithm is based on sampling paths, which are generalized into Horn rules. Previously published results show that the prediction quality of AnyBURL is on the same level as current state of the art with the additional benefit of offering an explanation for the predicted fact. In this paper, we are concerned with two extensions of AnyBURL. Firstly, we change AnyBURLs interpretation of rules from $\Theta$-subsumption into $\Theta$-subsumption under Object Identity. Secondly, we introduce reinforcement learning to better guide the sampling process. We found out that reinforcement learning helps finding more valuable rules earlier in the search process. We measure the impact of both extensions and compare the resulting approach with current state of the art approaches. Our results show that AnyBURL outperforms most sub-symbolic methods.

==> tikz/reinforce-db500-s1.tikz.tex <==
\begin{tikzpicture}[xscale=2.0,yscale=1.5,cap=round]

% THREE AXIS
\draw[-] (-0.1,0) -- (4.2,0);
\draw[-] (0,-0.2) -- (0,2.2);

% LEGEND BOTTTOM LEFT
\draw (1,-0.2) node {$10$s};
\draw (2,-0.2) node {$100$s};
\draw (3,-0.2) node {$1000$s};
\draw (4,-0.2) node {$10000$s};
%\draw (2.4,-0.55) node {\footnotesize{runtimes learning (+) and prediction ($\times$), number of rules  (\textcolor{purple}{$\diamond$})}};

% LEGEND LEFT
\draw (0,2.4) node {cores};
\draw (-0.21,0) node {0};
\draw (-0.21,0.5) node {5};
\draw (-0.21,1) node {10};
\draw (-0.21,1.5) node {15};
\draw (-0.21,2.0) node {20};
\draw[gray,very thin] (-0.07, 0.5) -- (0.07, 0.5);
\draw[gray,very thin] (-0.07, 1.0) -- (0.07, 1.0);
\draw[gray,very thin] (-0.07, 1.5) -- (0.07, 1.5);
\draw[gray,very thin] (-0.07, 2.0) -- (0.07, 2.0);

\draw[gray,very thin] (-0.07, 0.5) -- (0.07, 0.5);

% GRID
\draw[gray,very thin] (-0.07,0.5) -- (4.05,0.5);
\draw[gray,very thin] (-0.07,1) -- (4.05,1);
\draw[gray,very thin] (-0.07,1.5) -- (4.05,1.5);
\draw[gray,very thin] (-0.07,2) -- (4.05,2);
\draw[gray,very thin] (1.0,-0.07) -- (1.0,2.05);
\draw[gray,very thin] (2.0,-0.07) -- (2.0,2.05);
\draw[gray,very thin] (3.0,-0.07) -- (3.0,2.05);
\draw[gray,very thin] (4.0,-0.07) -- (4.0,2.05);

% SPECIAL BOX FOR GREEDY
% \fill[black!10] (0.1,2.12) rectangle (4.1,2.28);
% \draw[black!50] (0.1,2.12) rectangle (4.1,2.28);

% SPECIAL
%% Plots
\draw[black, thick] plot file {data/db500-c3a1-p2s3-dice-c1};
\draw[orange, thick] plot file {data/db500-c3a1-p2s3-dice-c2};
\draw[blue, thick] plot file {data/db500-c3a1-p2s3-dice-c3};
\draw[red, thick] plot file {data/db500-c3a1-p2s3-dice-a1};



\fill[red] (1.1482632296368789,2.3000000000000003) rectangle (1.187548920861271,2.1);
\fill[red] (1.7188254206609364,2.3000000000000003) rectangle (1.7376616819037578,2.1);
\fill[red] (1.7465485768903086,2.3000000000000003) rectangle (1.7632182835341446,2.1);
\fill[red] (1.921207707582944,2.3000000000000003) rectangle (1.9265893685399558,2.1);
\fill[red] (1.9619665859375128,2.3000000000000003) rectangle (1.9682867712606744,2.1);
\fill[red] (1.998751782787219,2.3000000000000003) rectangle (2.0173672835535297,2.1);
\fill[red] (2.0225026032140243,2.3000000000000003) rectangle (2.027899773283919,2.1);
\fill[red] (2.0493227060437764,2.3000000000000003) rectangle (2.0550379497037645,2.1);
\fill[red] (2.065217340331656,2.3000000000000003) rectangle (2.069253580739778,2.1);
\fill[red] (2.0963189705126095,2.3000000000000003) rectangle (2.099884276782139,2.1);
\fill[red] (2.1138965796132876,2.3000000000000003) rectangle (2.1176855012016143,2.1);
\fill[red] (2.1214219510344443,2.3000000000000003) rectangle (2.132045051468693,2.1);
\fill[red] (2.1758508829321657,2.3000000000000003) rectangle (2.1788244860481347,2.1);
\fill[red] (2.2151112275683804,2.3000000000000003) rectangle (2.2190183696021304,2.1);
\fill[red] (2.2219850966783055,2.3000000000000003) rectangle (2.2275345006299188,2.1);
\fill[red] (2.275267577294878,2.3000000000000003) rectangle (2.2781909395589155,2.1);
\fill[red] (2.2834527529458444,2.3000000000000003) rectangle (2.2967880036573574,2.1);
\fill[red] (2.334331085850635,2.3000000000000003) rectangle (2.3386974800907345,2.1);
\fill[red] (2.384267371214561,2.3000000000000003) rectangle (2.3862367044953454,2.1);
\fill[red] (2.3882326783596537,2.3000000000000003) rectangle (2.3960737498089197,2.1);
\fill[red] (2.39801296401692,2.3000000000000003) rectangle (2.4098114362354304,2.1);
\fill[red] (2.4117661294161885,2.3000000000000003) rectangle (2.417977936529763,2.1);
\fill[red] (2.4567288059816805,2.3000000000000003) rectangle (2.4591873558161437,2.1);
\fill[red] (2.4857483916416774,2.3000000000000003) rectangle (2.4979202027377694,2.1);
\fill[red] (2.5286827864203225,2.3000000000000003) rectangle (2.5334797197259844,2.1);
\fill[red] (2.5349318458904953,2.3000000000000003) rectangle (2.5396994788061633,2.1);
\fill[red] (2.57681800608322,2.3000000000000003) rectangle (2.578476462284068,2.1);
\fill[red] (2.5867852798228568,2.3000000000000003) rectangle (2.591099126498023,2.1);
\fill[red] (2.5924010664293253,2.3000000000000003) rectangle (2.6018319268527987,2.1);
\fill[red] (2.603078302848174,2.3000000000000003) rectangle (2.605675600918818,2.1);
\fill[red] (2.607198660203388,2.3000000000000003) rectangle (2.6086800417482805,2.1);
\fill[red] (2.628657598573776,2.3000000000000003) rectangle (2.6302417089229078,2.1);
\fill[red] (2.646457642055688,2.3000000000000003) rectangle (2.6524581167360153,2.1);
\fill[red] (2.653611881017919,2.3000000000000003) rectangle (2.6549337301047244,2.1);
\fill[red] (2.655988895607394,2.3000000000000003) rectangle (2.6637367225917625,2.1);
\fill[red] (2.6647998721155464,2.3000000000000003) rectangle (2.667286675002954,2.1);
\fill[red] (2.67403492035081,2.3000000000000003) rectangle (2.67766260453993,2.1);
\fill[red] (2.6786394547527603,2.3000000000000003) rectangle (2.680091550926758,2.1);
\fill[red] (2.686024609463165,2.3000000000000003) rectangle (2.6893461588883567,2.1);
\fill[red] (2.6917496675257815,2.3000000000000003) rectangle (2.6983311217537915,2.1);
\fill[red] (2.7057209187752793,2.3000000000000003) rectangle (2.706988172313967,2.1);
\fill[red] (2.717311770743364,2.3000000000000003) rectangle (2.7216169112938564,2.1);
\fill[red] (2.7323020657531853,2.3000000000000003) rectangle (2.736480165631532,2.1);
\fill[red] (2.7398910265441145,2.3000000000000003) rectangle (2.7411019398379035,2.1);
\fill[red] (2.7443978271520595,2.3000000000000003) rectangle (2.749225216629792,2.1);
\fill[red] (2.7535731014096814,2.3000000000000003) rectangle (2.761854948974194,2.1);
\fill[red] (2.766931608305474,2.3000000000000003) rectangle (2.7694954853699985,2.1);
\fill[red] (2.770326123438658,2.3000000000000003) rectangle (2.781253312921504,2.1);
\fill[red] (2.7828071743570595,2.3000000000000003) rectangle (2.7879794756264324,2.1);
\fill[red] (2.788781891345102,2.3000000000000003) rectangle (2.793066422955094,2.1);
\fill[red] (2.794998721987271,2.3000000000000003) rectangle (2.8071817664904652,2.1);
\fill[red] (2.8125096092310393,2.3000000000000003) rectangle (2.816550169107193,2.1);
\fill[red] (2.817286326704818,2.3000000000000003) rectangle (2.819763001588904,2.1);
\fill[red] (2.8247517563981024,2.3000000000000003) rectangle (2.831590815202889,2.1);
\fill[red] (2.8436992227388944,2.3000000000000003) rectangle (2.8481182688505506,2.1);
\fill[red] (2.848797934371184,2.3000000000000003) rectangle (2.855285894465103,2.1);
\fill[red] (2.855971385931806,2.3000000000000003) rectangle (2.8788841308413877,2.1);
\fill[red] (2.880544360555003,2.3000000000000003) rectangle (2.8826565707265397,2.1);
\fill[red] (2.8885563182276184,2.3000000000000003) rectangle (2.889145888925211,2.1);
\fill[red] (2.9053559681974033,2.3000000000000003) rectangle (2.9074194230973105,2.1);
\fill[red] (2.9105913246884922,2.3000000000000003) rectangle (2.917381032474615,2.1);
\fill[red] (2.9250298631392955,2.3000000000000003) rectangle (2.9258043910264964,2.1);
\fill[red] (2.9311007277139915,2.3000000000000003) rectangle (2.9361355808356016,2.1);
\fill[red] (2.937438648612543,2.3000000000000003) rectangle (2.938206900498338,2.1);
\fill[red] (2.943399534517639,2.3000000000000003) rectangle (2.9442422631073395,2.1);
\fill[red] (2.9463481004519325,2.3000000000000003) rectangle (2.949920107825192,2.1);
\fill[red] (2.954783110739378,2.3000000000000003) rectangle (2.9555063957095196,2.1);
\fill[red] (2.9568160262290224,2.3000000000000003) rectangle (2.958600192353867,2.1);
\fill[red] (2.959913400478022,2.3000000000000003) rectangle (2.9605378430260325,2.1);
\fill[red] (2.9610592686349273,2.3000000000000003) rectangle (2.9698020390703874,2.1);
\fill[red] (2.970352455994873,2.3000000000000003) rectangle (2.971576873788758,2.1);
\fill[red] (2.9735942386469625,2.3000000000000003) rectangle (2.975497522173288,2.1);
\fill[red] (2.976011858996354,2.3000000000000003) rectangle (2.981799133675976,2.1);
\fill[red] (2.9836646187983553,2.3000000000000003) rectangle (2.985295761866026,2.1);
\fill[red] (2.991459114073993,2.3000000000000003) rectangle (2.993577738942098,2.1);
\fill[red] (2.994088724991535,2.3000000000000003) rectangle (2.9953253751192643,2.1);
\fill[red] (2.9965121099508147,2.3000000000000003) rectangle (2.997164811483999,2.1);
\fill[red] (3.000358579169234,2.3000000000000003) rectangle (3.001058821064323,2.1);
\fill[red] (3.001529927254989,2.3000000000000003) rectangle (3.002275809876885,2.1);
\fill[red] (3.003373923086333,2.3000000000000003) rectangle (3.0044482036496394,2.1);
\fill[red] (3.004937119243233,2.3000000000000003) rectangle (3.006132170404318,2.1);
\fill[red] (3.0066752233930414,2.3000000000000003) rectangle (3.007373475038014,2.1);
\fill[red] (3.0080113463263207,2.3000000000000003) rectangle (3.015616650956207,2.1);
\fill[red] (3.0205120991976977,2.3000000000000003) rectangle (3.0212091520781885,2.1);
\fill[red] (3.021674610400472,2.3000000000000003) rectangle (3.023069646991798,2.1);
\fill[red] (3.023530648308624,2.3000000000000003) rectangle (3.025633101657713,2.1);
\fill[red] (3.0334137022575853,2.3000000000000003) rectangle (3.0345089390218605,2.1);
\fill[red] (3.0361292492358385,2.3000000000000003) rectangle (3.0367414460744144,2.1);
\fill[red] (3.0371985331265967,2.3000000000000003) rectangle (3.0378613714937472,2.1);
\fill[red] (3.0383069437662282,2.3000000000000003) rectangle (3.041263167129064,2.1);
\fill[red] (3.04171986200161,2.3000000000000003) rectangle (3.0427070014695614,2.1);
\fill[red] (3.0450364847063733,2.3000000000000003) rectangle (3.0466114288746575,2.1);
\fill[red] (3.0470372062835445,2.3000000000000003) rectangle (3.047634617984581,2.1);
\fill[red] (3.048060949133405,2.3000000000000003) rectangle (3.0496435778036783,2.1);
\fill[red] (3.0526262344074913,2.3000000000000003) rectangle (3.0562887831052667,2.1);
\fill[red] (3.056744818624777,2.3000000000000003) rectangle (3.060435673961149,2.1);
\fill[red] (3.0608435877817284,2.3000000000000003) rectangle (3.061996890780839,2.1);
\fill[red] (3.062429672444518,2.3000000000000003) rectangle (3.0634755980665296,2.1);
\fill[red] (3.0638994120018292,2.3000000000000003) rectangle (3.0653346781337025,2.1);
\fill[red] (3.065844019920744,2.3000000000000003) rectangle (3.0668177229508484,2.1);
\fill[red] (3.0684378279162208,2.3000000000000003) rectangle (3.071406599587645,2.1);
\fill[red] (3.0770035993312974,2.3000000000000003) rectangle (3.0828104940638967,2.1);
\fill[red] (3.083212276486622,2.3000000000000003) rectangle (3.083801005176934,2.1);
\fill[red] (3.084292016930884,2.3000000000000003) rectangle (3.091842398224818,2.1);
\fill[red] (3.0928858416142817,2.3000000000000003) rectangle (3.093373699975891,2.1);
\fill[red] (3.094860177221802,2.3000000000000003) rectangle (3.0974825567217277,2.1);
\fill[red] (3.1000671223670624,2.3000000000000003) rectangle (3.10059521715362,2.1);
\fill[red] (3.1015367475318074,2.3000000000000003) rectangle (3.1064115593777166,2.1);
\fill[red] (3.1164443547823146,2.3000000000000003) rectangle (3.117314391443144,2.1);
\fill[red] (3.117675564893891,2.3000000000000003) rectangle (3.121279415432013,2.1);
\fill[red] (3.1233801919825965,2.3000000000000003) rectangle (3.123858171662072,2.1);
\fill[red] (3.1280132731189223,2.3000000000000003) rectangle (3.1324764623870482,2.1);
\fill[red] (3.132811814806955,2.3000000000000003) rectangle (3.133240867338115,2.1);
\fill[red] (3.133680031145627,2.3000000000000003) rectangle (3.1342112248192886,2.1);
\fill[red] (3.1345649933264963,2.3000000000000003) rectangle (3.1386856559675738,2.1);
\fill[red] (3.1391909085201846,2.3000000000000003) rectangle (3.140316936565223,2.1);
\fill[red] (3.141150524524047,2.3000000000000003) rectangle (3.1420457744381807,2.1);
\fill[red] (3.1429354327156864,2.3000000000000003) rectangle (3.149763026061292,2.1);
\fill[red] (3.1500994372184135,2.3000000000000003) rectangle (3.1530733405099904,2.1);
\fill[red] (3.153824007290012,2.3000000000000003) rectangle (3.154689885648119,2.1);
\fill[red] (3.1583567617830313,2.3000000000000003) rectangle (3.161315584220491,2.1);
\fill[red] (3.1672623797246664,2.3000000000000003) rectangle (3.1698601008017384,2.1);
\fill[red] (3.1702009686076646,2.3000000000000003) rectangle (3.1706181014223977,2.1);
\fill[red] (3.171466091389475,2.3000000000000003) rectangle (3.1720316685593506,2.1);
\fill[red] (3.175539644427791,2.3000000000000003) rectangle (3.176509138769747,2.1);
\fill[red] (3.1768670842081423,2.3000000000000003) rectangle (3.178939843729342,2.1);
\fill[red] (3.179722086230387,2.3000000000000003) rectangle (3.1804857257583237,2.1);
\fill[red] (3.1812606136527593,2.3000000000000003) rectangle (3.183356409168039,2.1);
\fill[red] (3.1855194904935566,2.3000000000000003) rectangle (3.188809844728272,2.1);
\fill[red] (3.1891589219510528,2.3000000000000003) rectangle (3.1910609804290426,2.1);
\fill[red] (3.1917767528716827,2.3000000000000003) rectangle (3.192908510939829,2.1);
\fill[red] (3.1940884412726276,2.3000000000000003) rectangle (3.19930255138457,2.1);
\fill[red] (3.2004940006100924,2.3000000000000003) rectangle (3.200982297951353,2.1);
\fill[red] (3.2017288641250037,2.3000000000000003) rectangle (3.202914501143956,2.1);
\fill[red] (3.203215165363019,2.3000000000000003) rectangle (3.203645800029571,2.1);
\fill[red] (3.2039752842039664,2.3000000000000003) rectangle (3.2043368043296683,2.1);
\fill[red] (3.2058512622843436,2.3000000000000003) rectangle (3.2082136684060925,2.1);
\fill[red] (3.2089479169578508,2.3000000000000003) rectangle (3.215411766775857,2.1);
\fill[red] (3.2157065481322693,2.3000000000000003) rectangle (3.2164221792049723,2.1);
\fill[red] (3.2167231312451614,2.3000000000000003) rectangle (3.218579877657903,2.1);
\fill[red] (3.221383457923479,2.3000000000000003) rectangle (3.224745108136855,2.1);
\fill[red] (3.2273729568562532,2.3000000000000003) rectangle (3.2304701246500795,2.1);
\fill[red] (3.2311832797004487,2.3000000000000003) rectangle (3.231887117747013,2.1);
\fill[red] (3.2325458362203494,2.3000000000000003) rectangle (3.2334339936497205,2.1);
\fill[red] (3.233769278645973,2.3000000000000003) rectangle (3.23508761634903,2.1);
\fill[red] (3.235447892960759,2.3000000000000003) rectangle (3.236142841799424,2.1);
\fill[red] (3.2364324538869944,2.3000000000000003) rectangle (3.23752564216246,2.1);
\fill[red] (3.237812324518184,2.3000000000000003) rectangle (3.2385636844796903,2.1);
\fill[red] (3.243913695678949,2.3000000000000003) rectangle (3.248781969160974,2.1);
\fill[red] (3.2490662138977155,2.3000000000000003) rectangle (3.2523444389163423,2.1);
\fill[red] (3.2526460245618405,2.3000000000000003) rectangle (3.253311345806409,2.1);
\fill[red] (3.253578109606719,2.3000000000000003) rectangle (3.2550782355159336,2.1);
\fill[red] (3.25684036996316,2.3000000000000003) rectangle (3.258301256863741,2.1);
\fill[red] (3.258862511580997,2.3000000000000003) rectangle (3.2629970556442216,2.1);
\fill[red] (3.267072651009777,2.3000000000000003) rectangle (3.2680666261675557,2.1);
\fill[red] (3.2683361878888637,2.3000000000000003) rectangle (3.2717103693928435,2.1);
\fill[red] (3.2738211405487183,2.3000000000000003) rectangle (3.2750924241659636,2.1);
\fill[red] (3.2760236121363433,2.3000000000000003) rectangle (3.2809351282756856,2.1);
\fill[red] (3.2817605991988645,2.3000000000000003) rectangle (3.2820419866308135,2.1);
\fill[red] (3.283369308075099,2.3000000000000003) rectangle (3.2840373217965606,2.1);
\fill[red] (3.284291060329939,2.3000000000000003) rectangle (3.285874475662804,2.1);
\fill[red] (3.286491050247267,2.3000000000000003) rectangle (3.2870441883634047,2.1);
\fill[red] (3.2875370430624744,2.3000000000000003) rectangle (3.289120518067948,2.1);
\fill[red] (3.289964004930628,2.3000000000000003) rectangle (3.29518849406827,2.1);
\fill[red] (3.2954397615466338,2.3000000000000003) rectangle (3.2960284164442917,2.1);
\fill[red] (3.29627612507254,2.3000000000000003) rectangle (3.2971338875620444,2.1);
\fill[red] (3.2980704233077844,2.3000000000000003) rectangle (3.2986502855668096,2.1);
\fill[red] (3.3015527885785696,2.3000000000000003) rectangle (3.3018457027653114,2.1);
\fill[red] (3.302463188666986,2.3000000000000003) rectangle (3.3053584642985236,2.1);
\fill[red] (3.3056015541908783,2.3000000000000003) rectangle (3.3093307416601845,2.1);
\fill[red] (3.3101965097166195,2.3000000000000003) rectangle (3.3110236327624962,2.1);
\fill[red] (3.314220625978735,2.3000000000000003) rectangle (3.3149831450391236,2.1);
\fill[red] (3.3166037015815237,2.3000000000000003) rectangle (3.3169393976640738,2.1);
\fill[red] (3.318716373414352,2.3000000000000003) rectangle (3.3209642331965767,2.1);
\fill[red] (3.321194806792908,2.3000000000000003) rectangle (3.3214938309776034,2.1);
\fill[red] (3.3217721549277965,2.3000000000000003) rectangle (3.3221171201090707,2.1);
\fill[red] (3.3227031600305734,2.3000000000000003) rectangle (3.323024061499528,2.1);
\fill[red] (3.3244695115408636,2.3000000000000003) rectangle (3.325539881378278,2.1);
\fill[red] (3.325773167147237,2.3000000000000003) rectangle (3.326333812365043,2.1);
\fill[red] (3.3268393096364903,2.3000000000000003) rectangle (3.328040599129745,2.1);
\fill[red] (3.328260920844054,2.3000000000000003) rectangle (3.3288083849345202,2.1);
\fill[red] (3.3293451912607805,2.3000000000000003) rectangle (3.3316131226495433,2.1);
\fill[red] (3.331843978773636,2.3000000000000003) rectangle (3.332140815724056,2.1);
\fill[red] (3.3345765828199756,2.3000000000000003) rectangle (3.3358410742166127,2.1);
\fill[red] (3.3388481780459625,2.3000000000000003) rectangle (3.3423063927775707,2.1);
\fill[red] (3.3425251227556023,2.3000000000000003) rectangle (3.3437139697449654,2.1);
\fill[red] (3.344541401703627,2.3000000000000003) rectangle (3.345953317944367,2.1);
\fill[red] (3.34829161978581,2.3000000000000003) rectangle (3.3501561087949883,2.1);
\fill[red] (3.350374023005457,2.3000000000000003) rectangle (3.3545993371324934,2.1);
\fill[red] (3.35481656862234,2.3000000000000003) rectangle (3.3551493054278456,2.1);
\fill[red] (3.3556537734090255,2.3000000000000003) rectangle (3.3566613369059577,2.1);
\fill[red] (3.356875630249105,2.3000000000000003) rectangle (3.3574246323583172,2.1);
\fill[red] (3.357634546663868,2.3000000000000003) rectangle (3.35902967844323,2.1);
\fill[red] (3.359287242664321,2.3000000000000003) rectangle (3.3612910560852467,2.1);
\fill[red] (3.3614889083414106,2.3000000000000003) rectangle (3.3620147532260383,2.1);
\fill[red] (3.3622352863340073,2.3000000000000003) rectangle (3.362495857751661,2.1);
\fill[red] (3.3627144512001457,2.3000000000000003) rectangle (3.363243707517609,2.1);
\fill[red] (3.3634545901289634,2.3000000000000003) rectangle (3.3637398053420027,2.1);
\fill[red] (3.3661307141595618,2.3000000000000003) rectangle (3.3663756959431415,2.1);
\fill[red] (3.3675009101716333,2.3000000000000003) rectangle (3.369141241435799,2.1);
\fill[red] (3.3693784090225285,2.3000000000000003) rectangle (3.3722606250750804,2.1);
\fill[red] (3.372453912022524,2.3000000000000003) rectangle (3.37361348421299,2.1);
\fill[red] (3.374908474029319,2.3000000000000003) rectangle (3.3775593942781006,2.1);
\fill[red] (3.3777616206818943,2.3000000000000003) rectangle (3.3782755907616813,2.1);
\fill[red] (3.3787332139855795,2.3000000000000003) rectangle (3.381678665665947,2.1);
\fill[red] (3.3821764948832316,2.3000000000000003) rectangle (3.3847065492824955,2.1);
\fill[red] (3.3852030683551235,2.3000000000000003) rectangle (3.3873374942605943,2.1);
\fill[red] (3.3880770339383752,2.3000000000000003) rectangle (3.3885805444724832,2.1);
\fill[red] (3.3968647552853137,2.3000000000000003) rectangle (3.3981307089337767,2.1);
\fill[red] (3.3983286151779057,2.3000000000000003) rectangle (3.3989963169547788,2.1);
\fill[red] (3.3991869004924733,2.3000000000000003) rectangle (3.3999081080309885,2.1);
\fill[red] (3.4000984648068426,2.3000000000000003) rectangle (3.403339844579776,2.1);
\fill[red] (3.4079120849558673,2.3000000000000003) rectangle (3.4097564968615766,2.1);
\fill[red] (3.4099466420152664,2.3000000000000003) rectangle (3.4120214949402525,2.1);
\fill[red] (3.4122116598297407,2.3000000000000003) rectangle (3.419524707923706,2.1);
\fill[red] (3.42078226772184,2.3000000000000003) rectangle (3.421033211521157,2.1);
\fill[red] (3.421217990075143,2.3000000000000003) rectangle (3.4214686823044804,2.1);
\fill[red] (3.4237190789698944,2.3000000000000003) rectangle (3.4262193564325187,2.1);
\fill[red] (3.4266693353035773,2.3000000000000003) rectangle (3.427985844373883,2.1);
\fill[red] (3.4281673648935396,2.3000000000000003) rectangle (3.431633747050825,2.1);
\fill[red] (3.4346407482813848,2.3000000000000003) rectangle (3.4354073044714952,2.1);
\fill[red] (3.4355873429889106,2.3000000000000003) rectangle (3.43603759040618,2.1);
\fill[red] (3.436723050172847,2.3000000000000003) rectangle (3.436950502585528,2.1);
\fill[red] (3.437626121209454,2.3000000000000003) rectangle (3.4378914479205234,2.1);
\fill[red] (3.439317374809273,2.3000000000000003) rectangle (3.4399417002311528,2.1);
\fill[red] (3.440120026798439,2.3000000000000003) rectangle (3.441962697976146,2.1);
\fill[red] (3.443977771921762,2.3000000000000003) rectangle (3.4451159313343696,2.1);
\fill[red] (3.4452884077665185,2.3000000000000003) rectangle (3.4488979235961854,2.1);
\fill[red] (3.4490693681293654,2.3000000000000003) rectangle (3.4492825754015515,2.1);
\fill[red] (3.4497142272472567,2.3000000000000003) rectangle (3.450169634398241,2.1);
\fill[red] (3.4503747583315953,2.3000000000000003) rectangle (3.452982090449426,2.1);
\fill[red] (3.4531681460573447,2.3000000000000003) rectangle (3.453616585691005,2.1);
\fill[red] (3.4537893857664006,2.3000000000000003) rectangle (3.4539897538630266,2.1);
\fill[red] (3.4541929292152314,2.3000000000000003) rectangle (3.4551260698628643,2.1);
\fill[red] (3.4552967482428496,2.3000000000000003) rectangle (3.4572308752364216,2.1);
\fill[red] (3.4576223017300354,2.3000000000000003) rectangle (3.4594010830857944,2.1);
\fill[red] (3.4598642251179266,2.3000000000000003) rectangle (3.460089212511798,2.1);
\fill[red] (3.460263971666753,2.3000000000000003) rectangle (3.4611756122121022,2.1);
\fill[red] (3.4613439300524034,2.3000000000000003) rectangle (3.4615576492360285,2.1);
\fill[red] (3.461951193607762,2.3000000000000003) rectangle (3.4627207534215856,2.1);
\fill[red] (3.463125056861258,2.3000000000000003) rectangle (3.4656619298235993,2.1);
\fill[red] (3.466084740412017,2.3000000000000003) rectangle (3.4665104033801386,2.1);
\fill[red] (3.466675183788217,2.3000000000000003) rectangle (3.4681017516624646,2.1);
\fill[red] (3.4685508397961873,2.3000000000000003) rectangle (3.468975126243904,2.1);
\fill[red] (3.4691565205272834,2.3000000000000003) rectangle (3.469382493736877,2.1);
\fill[red] (3.469550754861837,2.3000000000000003) rectangle (3.4711326362473867,2.1);
\fill[red] (3.4713016879797345,2.3000000000000003) rectangle (3.4728516327268593,2.1);
\fill[red] (3.4730150480480573,2.3000000000000003) rectangle (3.473429157606769,2.1);
\fill[red] (3.475719408312263,2.3000000000000003) rectangle (3.4764472860575335,2.1);
\fill[red] (3.477490392871103,2.3000000000000003) rectangle (3.4778466441926583,2.1);
\fill[red] (3.478216610563368,2.3000000000000003) rectangle (3.479588985125676,2.1);
\fill[red] (3.479989685879912,2.3000000000000003) rectangle (3.483074398371799,2.1);
\fill[red] (3.4832372957543596,2.3000000000000003) rectangle (3.4844380796188634,2.1);
\fill[red] (3.4901765557429103,2.3000000000000003) rectangle (3.4907400679613416,2.1);
\fill[red] (3.491098375529743,2.3000000000000003) rectangle (3.49276904690127,2.1);
\fill[red] (3.492926813412635,2.3000000000000003) rectangle (3.495606494097617,2.1);
\fill[red] (3.4957708608527573,2.3000000000000003) rectangle (3.497115635656157,2.1);
\fill[red] (3.497268929097093,2.3000000000000003) rectangle (3.497967256565747,2.1);
\fill[red] (3.4983680423016206,2.3000000000000003) rectangle (3.498727965191944,2.1);
\fill[red] (3.4991174535982674,2.3000000000000003) rectangle (3.502724468916995,2.1);
\fill[red] (3.502878797113471,2.3000000000000003) rectangle (3.503912921791392,2.1);
\fill[red] (3.5040590730612644,2.3000000000000003) rectangle (3.507772781325178,2.1);
\fill[red] (3.5090002526656607,2.3000000000000003) rectangle (3.5095177084144096,2.1);
\fill[red] (3.509672328038972,2.3000000000000003) rectangle (3.5120868303838235,2.1);
\fill[red] (3.5122278536878615,2.3000000000000003) rectangle (3.512917220212316,2.1);
\fill[red] (3.513093821825174,2.3000000000000003) rectangle (3.5132755465392735,2.1);
\fill[red] (3.5138430131762792,2.3000000000000003) rectangle (3.5150176520162684,2.1);
\fill[red] (3.515360198710629,2.3000000000000003) rectangle (3.516778035060661,2.1);
\fill[red] (3.5169312805289055,2.3000000000000003) rectangle (3.517749040000576,2.1);
\fill[red] (3.5179267190904366,2.3000000000000003) rectangle (3.5181114388024017,2.1);
\fill[red] (3.518460900070631,2.3000000000000003) rectangle (3.518658549022523,2.1);
\fill[red] (3.5188415112369373,2.3000000000000003) rectangle (3.5190456907491927,2.1);
\fill[red] (3.5202274658872357,2.3000000000000003) rectangle (3.521601563392807,2.1);
\fill[red] (3.521757949692152,2.3000000000000003) rectangle (3.522438103781185,2.1);
\fill[red] (3.5225833680372154,2.3000000000000003) rectangle (3.5238251268018708,2.1);
\fill[red] (3.5239744765643195,2.3000000000000003) rectangle (3.524890767231008,2.1);
\fill[red] (3.5250376767704013,2.3000000000000003) rectangle (3.525238964565424,2.1);
\fill[red] (3.5271271428592343,2.3000000000000003) rectangle (3.5276034815607162,2.1);
\fill[red] (3.5279245283525498,2.3000000000000003) rectangle (3.528263997388597,2.1);
\fill[red] (3.528412085976231,2.3000000000000003) rectangle (3.5294646191578782,2.1);
\fill[red] (3.5301690787221838,2.3000000000000003) rectangle (3.531158954093583,2.1);
\fill[red] (3.531296347256993,2.3000000000000003) rectangle (3.5318474000507796,2.1);
\fill[red] (3.5320020544227093,2.3000000000000003) rectangle (3.532682797287559,2.1);
\fill[red] (3.5340380426410127,2.3000000000000003) rectangle (3.534886857204096,2.1);
\fill[red] (3.5354338821312505,2.3000000000000003) rectangle (3.5390189840577615,2.1);
\fill[red] (3.539161192091344,2.3000000000000003) rectangle (3.5403630155478614,2.1);
\fill[red] (3.540501906778852,2.3000000000000003) rectangle (3.5420204277055225,2.1);
\fill[red] (3.5421789797025434,2.3000000000000003) rectangle (3.542954949349612,2.1);
\fill[red] (3.54309475533611,2.3000000000000003) rectangle (3.5462287970017745,2.1);
\fill[red] (3.5463716263507368,2.3000000000000003) rectangle (3.5478495009424407,2.1);
\fill[red] (3.547990199771626,2.3000000000000003) rectangle (3.549529126868531,2.1);
\fill[red] (3.5497078666009303,2.3000000000000003) rectangle (3.5499116307994383,2.1);
\fill[red] (3.550477236451152,2.3000000000000003) rectangle (3.5534618722659,2.1);
\fill[red] (3.553597851462315,2.3000000000000003) rectangle (3.5539353086704524,2.1);
\fill[red] (3.5540871455992926,2.3000000000000003) rectangle (3.555347813916815,2.1);
\fill[red] (3.5554821162023393,2.3000000000000003) rectangle (3.558542739160027,2.1);
\fill[red] (3.558691654313677,2.3000000000000003) rectangle (3.5595882650382085,2.1);
\fill[red] (3.5597273667971185,2.3000000000000003) rectangle (3.5612893781475456,2.1);
\fill[red] (3.5619978009514703,2.3000000000000003) rectangle (3.5625805933282777,2.1);
\fill[red] (3.5627160061331344,2.3000000000000003) rectangle (3.56578538435417,2.1);
\fill[red] (3.5659180318063677,2.3000000000000003) rectangle (3.5707789358152655,2.1);
\fill[red] (3.5709084339770185,2.3000000000000003) rectangle (3.571231544303353,2.1);
\fill[red] (3.5713610241225884,2.3000000000000003) rectangle (3.5715283234036863,2.1);
\fill[red] (3.571658995695179,2.3000000000000003) rectangle (3.572104290486216,2.1);
\fill[red] (3.5722536285008752,2.3000000000000003) rectangle (3.5725644683264184,2.1);
\fill[red] (3.5726961071316006,2.3000000000000003) rectangle (3.5746705417214355,2.1);
\fill[red] (3.574799809694042,2.3000000000000003) rectangle (3.575540796740801,2.1);
\fill[red] (3.57623132268044,2.3000000000000003) rectangle (3.5776164405511173,2.1);
\fill[red] (3.577771014264933,2.3000000000000003) rectangle (3.577951701585721,2.1);
\fill[red] (3.5780767840892014,2.3000000000000003) rectangle (3.5786739292208742,2.1);
\fill[red] (3.579157075136073,2.3000000000000003) rectangle (3.5796546605907302,2.1);
\fill[red] (3.5801321494636635,2.3000000000000003) rectangle (3.5841355215682267,2.1);
\fill[red] (3.584289150051589,2.3000000000000003) rectangle (3.584604042977854,2.1);
\fill[red] (3.5847258684533116,2.3000000000000003) rectangle (3.5851440867500606,2.1);
\fill[red] (3.586572902957921,2.3000000000000003) rectangle (3.586880298336009,2.1);
\fill[red] (3.587339692192363,2.3000000000000003) rectangle (3.5881950400948655,2.1);
\fill[red] (3.5900997363175318,2.3000000000000003) rectangle (3.592296810451941,2.1);
\fill[red] (3.5924279313262333,2.3000000000000003) rectangle (3.5930325068480955,2.1);
\fill[red] (3.5931547617236808,2.3000000000000003) rectangle (3.5942472086931905,2.1);
\fill[red] (3.5943770790496083,2.3000000000000003) rectangle (3.59518593215511,2.1);
\fill[red] (3.5953110009305975,2.3000000000000003) rectangle (3.5976684255420817,2.1);
\fill[red] (3.5977915754426757,2.3000000000000003) rectangle (3.599497819534682,2.1);
\fill[red] (3.5996235090261575,2.3000000000000003) rectangle (3.6003264153217023,2.1);
\fill[red] (3.60109990008698,2.3000000000000003) rectangle (3.60124720913366,2.1);
\fill[red] (3.6013700010131067,2.3000000000000003) rectangle (3.60153667703423,2.1);
\fill[red] (3.602650122125418,2.3000000000000003) rectangle (3.6050027668428477,2.1);
\fill[red] (3.605120189177696,2.3000000000000003) rectangle (3.606655722445267,2.1);
\fill[red] (3.606812328232713,2.3000000000000003) rectangle (3.608085739652025,2.1);
\fill[red] (3.6082447207647466,2.3000000000000003) rectangle (3.6094281290425827,2.1);
\fill[red] (3.609720517714434,2.3000000000000003) rectangle (3.6109794862894993,2.1);
\fill[red] (3.6110964736695963,2.3000000000000003) rectangle (3.6131887269897645,2.1);
\fill[red] (3.613480181950635,2.3000000000000003) rectangle (3.615287168066939,2.1);
\fill[red] (3.6155739559806492,2.3000000000000003) rectangle (3.6193426651737735,2.1);
\fill[red] (3.6196092707237866,2.3000000000000003) rectangle (3.619763776951325,2.1);
\fill[red] (3.6198794642467735,2.3000000000000003) rectangle (3.6217715220616937,2.1);
\fill[red] (3.6218897876799323,2.3000000000000003) rectangle (3.6226549344732293,2.1);
\fill[red] (3.6232707977825402,2.3000000000000003) rectangle (3.6243045836612984,2.1);
\fill[red] (3.624417727206385,2.3000000000000003) rectangle (3.625213436999798,2.1);
\fill[red] (3.625327476055876,2.3000000000000003) rectangle (3.6263695247018903,2.1);
\fill[red] (3.62648438962849,2.3000000000000003) rectangle (3.627710082885233,2.1);
\fill[red] (3.627833802531034,2.3000000000000003) rectangle (3.628394856852211,2.1);
\fill[red] (3.6285338069593283,2.3000000000000003) rectangle (3.630558042152433,2.1);
\fill[red] (3.6306729229047567,2.3000000000000003) rectangle (3.633063565041627,2.1);
\fill[red] (3.6334725965072305,2.3000000000000003) rectangle (3.6356668759184165,2.1);
\fill[red] (3.6359484545773544,2.3000000000000003) rectangle (3.636337522187011,2.1);
\fill[red] (3.6364442641155366,2.3000000000000003) rectangle (3.6379853828436133,2.1);
\fill[red] (3.6380961174382995,2.3000000000000003) rectangle (3.63896292864434,2.1);
\fill[red] (3.639073713411187,2.3000000000000003) rectangle (3.6399086254657216,2.1);
\fill[red] (3.640015289286944,2.3000000000000003) rectangle (3.640610016803954,2.1);
\fill[red] (3.6407213755229786,2.3000000000000003) rectangle (3.6410831687188154,2.1);
\fill[red] (3.641359870082063,2.3000000000000003) rectangle (3.6416760402324435,2.1);
\fill[red] (3.642553942063161,2.3000000000000003) rectangle (3.643423854168728,2.1);
\fill[red] (3.643702817279052,2.3000000000000003) rectangle (3.644761285268011,2.1);
\fill[red] (3.6448628287263976,2.3000000000000003) rectangle (3.64769654661103,2.1);
\fill[red] (3.648610365692466,2.3000000000000003) rectangle (3.6492363035806465,2.1);
\fill[red] (3.650274974115501,2.3000000000000003) rectangle (3.65076275929391,2.1);
\fill[red] (3.6525653190447325,2.3000000000000003) rectangle (3.6533790578992043,2.1);
\fill[red] (3.653488058576221,2.3000000000000003) rectangle (3.653634828651862,2.1);
\fill[red] (3.6537583200948087,2.3000000000000003) rectangle (3.6540141566460824,2.1);
\fill[red] (3.6541161601550645,2.3000000000000003) rectangle (3.6542735010190173,2.1);
\fill[red] (3.6543800637025674,2.3000000000000003) rectangle (3.6547625882825794,2.1);
\fill[red] (3.654874222703613,2.3000000000000003) rectangle (3.6561376031022936,2.1);
\fill[red] (3.656246392901128,2.3000000000000003) rectangle (3.6565007683833506,2.1);
\fill[red] (3.6566088927114118,2.3000000000000003) rectangle (3.657426949084987,2.1);
\fill[red] (3.657533123122582,2.3000000000000003) rectangle (3.6583462946705203,2.1);
\fill[red] (3.658480849023266,2.3000000000000003) rectangle (3.6601634969429484,2.1);
\fill[red] (3.660270903232819,2.3000000000000003) rectangle (3.660545233722278,2.1);
\fill[red] (3.6606553917666025,2.3000000000000003) rectangle (3.6617729443546523,2.1);
\fill[red] (3.6618779667292145,2.3000000000000003) rectangle (3.662020226809299,2.1);
\fill[red] (3.6621285931772953,2.3000000000000003) rectangle (3.6635595918259223,2.1);
\fill[red] (3.6637142083799956,2.3000000000000003) rectangle (3.664163706364982,2.1);
\fill[red] (3.664411512735279,2.3000000000000003) rectangle (3.665331129478461,2.1);
\fill[red] (3.6654345443669194,2.3000000000000003) rectangle (3.666220049713592,2.1);
\fill[red] (3.666335519829524,2.3000000000000003) rectangle (3.6664923339596958,2.1);
\fill[red] (3.6665963149728515,2.3000000000000003) rectangle (3.666863500297136,2.1);
\fill[red] (3.668326919462513,2.3000000000000003) rectangle (3.6690553881992956,2.1);
\fill[red] (3.6691624786386705,2.3000000000000003) rectangle (3.669344127737746,2.1);
\fill[red] (3.669608792005846,2.3000000000000003) rectangle (3.6728883856019205,2.1);
\fill[red] (3.673007721342548,2.3000000000000003) rectangle (3.6747467216657896,2.1);
\fill[red] (3.675459008694935,2.3000000000000003) rectangle (3.676648623529737,2.1);
\fill[red] (3.6767538580905854,2.3000000000000003) rectangle (3.677437216249581,2.1);
\fill[red] (3.6780004678063816,2.3000000000000003) rectangle (3.678443531906533,2.1);
\fill[red] (3.6785448729267833,2.3000000000000003) rectangle (3.682323994121819,2.1);
\fill[red] (3.6824238021645863,2.3000000000000003) rectangle (3.683960617948355,2.1);
\fill[red] (3.6840617585760262,2.3000000000000003) rectangle (3.685026758351665,2.1);
\fill[red] (3.6851444193573615,2.3000000000000003) rectangle (3.685511725490422,2.1);
\fill[red] (3.6856371371497763,2.3000000000000003) rectangle (3.686805218055411,2.1);
\fill[red] (3.686923380605451,2.3000000000000003) rectangle (3.6898164826155226,2.1);
\fill[red] (3.6900562856138666,2.3000000000000003) rectangle (3.691023022066487,2.1);
\fill[red] (3.691120585711858,2.3000000000000003) rectangle (3.69194550611081,2.1);
\fill[red] (3.692205928187116,2.3000000000000003) rectangle (3.694912430351291,2.1);
\fill[red] (3.695006669905828,2.3000000000000003) rectangle (3.697027060938932,2.1);
\fill[red] (3.6975502358233587,2.3000000000000003) rectangle (3.697681453830202,2.1);
\fill[red] (3.697778142924203,2.3000000000000003) rectangle (3.6981451042141575,2.1);
\fill[red] (3.6982502165250515,2.3000000000000003) rectangle (3.700237075788651,2.1);
\fill[red] (3.7004645297873995,2.3000000000000003) rectangle (3.700693508509327,2.1);
\fill[red] (3.7007878859864682,2.3000000000000003) rectangle (3.7018185602459974,2.1);
\fill[red] (3.7020545021639415,2.3000000000000003) rectangle (3.704964870386305,2.1);
\fill[red] (3.705480885710545,2.3000000000000003) rectangle (3.706024063868077,2.1);
\fill[red] (3.7062438100479715,2.3000000000000003) rectangle (3.7065008368881105,2.1);
\fill[red] (3.7067366383282967,2.3000000000000003) rectangle (3.7073069649898343,2.1);
\fill[red] (3.7074081795934593,2.3000000000000003) rectangle (3.709085516306064,2.1);
\fill[red] (3.7091760516062653,2.3000000000000003) rectangle (3.709702258945049,2.1);
\fill[red] (3.710082654029273,2.3000000000000003) rectangle (3.7119316808497813,2.1);
\fill[red] (3.712049017367756,2.3000000000000003) rectangle (3.713361075481493,2.1);
\fill[red] (3.713474078232817,2.3000000000000003) rectangle (3.71527370095216,2.1);
\fill[red] (3.7153733269210125,2.3000000000000003) rectangle (3.7162016540038145,2.1);
\fill[red] (3.716444930175338,2.3000000000000003) rectangle (3.716671892847819,2.1);
\fill[red] (3.7173204304175043,2.3000000000000003) rectangle (3.718759448758988,2.1);
\fill[red] (3.7188649989923106,2.3000000000000003) rectangle (3.719921906940274,2.1);
\fill[red] (3.720141931279236,2.3000000000000003) rectangle (3.7234922037773877,2.1);
\fill[red] (3.72384160389984,2.3000000000000003) rectangle (3.7243581319338914,2.1);
\fill[red] (3.7244522556673534,2.3000000000000003) rectangle (3.7261745783960385,2.1);
\fill[red] (3.726394230949048,2.3000000000000003) rectangle (3.7269027653979148,2.1);
\fill[red] (3.727017592193115,2.3000000000000003) rectangle (3.727234458708782,2.1);
\fill[red] (3.727320719331068,2.3000000000000003) rectangle (3.7290319692622234,2.1);
\fill[red] (3.7291186839693533,2.3000000000000003) rectangle (3.7303828317102883,2.1);
\fill[red] (3.730471700594931,2.3000000000000003) rectangle (3.730599559091882,2.1);
\fill[red] (3.7308019718468106,2.3000000000000003) rectangle (3.7313715636408746,2.1);
\fill[red] (3.7328900195395023,2.3000000000000003) rectangle (3.7329978131229518,2.1);
\fill[red] (3.7330877545034853,2.3000000000000003) rectangle (3.7337926670682835,2.1);
\fill[red] (3.7341156971128706,2.3000000000000003) rectangle (3.734995258118869,2.1);
\fill[red] (3.7350777530952115,2.3000000000000003) rectangle (3.735593630652282,2.1);
\fill[red] (3.735679045181275,2.3000000000000003) rectangle (3.737477147600811,2.1);
\fill[red] (3.7375807094502176,2.3000000000000003) rectangle (3.739116372835099,2.1);
\fill[red] (3.739204343527719,2.3000000000000003) rectangle (3.7393224543611776,2.1);
\fill[red] (3.739408721465508,2.3000000000000003) rectangle (3.739620675809561,2.1);
\fill[red] (3.739708702583469,2.3000000000000003) rectangle (3.740465802451202,2.1);
\fill[red] (3.7405540527504075,2.3000000000000003) rectangle (3.74097808285873,2.1);
\fill[red] (3.741073245374859,2.3000000000000003) rectangle (3.741381769096375,2.1);
\fill[red] (3.7417091240212033,2.3000000000000003) rectangle (3.743811392714888,2.1);
\fill[red] (3.743901550485179,2.3000000000000003) rectangle (3.746029112049456,2.1);
\fill[red] (3.7461361092060925,2.3000000000000003) rectangle (3.7462571019038027,2.1);
\fill[red] (3.7463384978547207,2.3000000000000003) rectangle (3.746571852190182,2.1);
\fill[red] (3.747142990430134,2.3000000000000003) rectangle (3.7472745056212236,2.1);
\fill[red] (3.7474823458767967,2.3000000000000003) rectangle (3.7481371495297244,2.1);
\fill[red] (3.748224552738216,2.3000000000000003) rectangle (3.7515115894999274,2.1);
\fill[red] (3.7515969312601856,2.3000000000000003) rectangle (3.7525355835954564,2.1);
\fill[red] (3.752627863482578,2.3000000000000003) rectangle (3.7527416892755983,2.1);
\fill[red] (3.7528253318320286,2.3000000000000003) rectangle (3.753120484326657,2.1);
\fill[red] (3.7532041306302286,2.3000000000000003) rectangle (3.7543235618684947,2.1);
\fill[red] (3.7544123282640345,2.3000000000000003) rectangle (3.7559422041908643,2.1);
\fill[red] (3.75643153855629,2.3000000000000003) rectangle (3.756542089667002,2.1);
\fill[red] (3.7566250035514517,2.3000000000000003) rectangle (3.757530320430027,2.1);
\fill[red] (3.757612514663511,2.3000000000000003) rectangle (3.759875878559868,2.1);
\fill[red] (3.760077700752754,2.3000000000000003) rectangle (3.7606035525024963,2.1);
\fill[red] (3.7606890101796187,2.3000000000000003) rectangle (3.760809029473106,2.1);
\fill[red] (3.7608911327947094,2.3000000000000003) rectangle (3.76231897808955,2.1);
\fill[red] (3.7625160666906368,2.3000000000000003) rectangle (3.7627119408635554,2.1);
\fill[red] (3.7627932353336964,2.3000000000000003) rectangle (3.76326719996376,2.1);
\fill[red] (3.7634645326649636,2.3000000000000003) rectangle (3.76408806857432,2.1);
\fill[red] (3.7641733666507444,2.3000000000000003) rectangle (3.7643671500483467,2.1);
\fill[red] (3.7644474629780076,2.3000000000000003) rectangle (3.765582655777877,2.1);
\fill[red] (3.765669970124659,2.3000000000000003) rectangle (3.765878127628099,2.1);
\fill[red] (3.7659625537857644,2.3000000000000003) rectangle (3.7668235222324844,2.1);
\fill[red] (3.7672657249780883,2.3000000000000003) rectangle (3.767807560982965,2.1);
\fill[red] (3.768008398858328,2.3000000000000003) rectangle (3.768815925813876,2.1);
\fill[red] (3.769020659341932,2.3000000000000003) rectangle (3.7694578994313,2.1);
\fill[red] (3.7696953967542726,2.3000000000000003) rectangle (3.7698338338654738,2.1);
\fill[red] (3.769914617651698,2.3000000000000003) rectangle (3.7711336964201685,2.1);
\fill[red] (3.7715766784983757,2.3000000000000003) rectangle (3.7735818982224427,2.1);
\fill[red] (3.774232281823197,2.3000000000000003) rectangle (3.776293787420706,2.1);
\fill[red] (3.7763767218194446,2.3000000000000003) rectangle (3.7788318353434476,2.1);
\fill[red] (3.7789099511842026,2.3000000000000003) rectangle (3.7797432031811744,2.1);
\fill[red] (3.779840767298939,2.3000000000000003) rectangle (3.7801898139520276,2.1);
\fill[red] (3.780269198577276,2.3000000000000003) rectangle (3.780551033631412,2.1);
\fill[red] (3.7810096145988235,2.3000000000000003) rectangle (3.781398460499045,2.1);
\fill[red] (3.7814906255831673,2.3000000000000003) rectangle (3.782008196827129,2.1);
\fill[red] (3.782333570340494,2.3000000000000003) rectangle (3.7846982963311957,2.1);
\fill[red] (3.78477315427341,2.3000000000000003) rectangle (3.78545476569836,2.1);
\fill[red] (3.7855302050054354,2.3000000000000003) rectangle (3.7863171234740456,2.1);
\fill[red] (3.7865078793017366,2.3000000000000003) rectangle (3.7873075589396974,2.1);
\fill[red] (3.7874976678038803,2.3000000000000003) rectangle (3.787610503366909,2.1);
\fill[red] (3.78770808638209,2.3000000000000003) rectangle (3.788254867763389,2.1);
\fill[red] (3.788334771655535,2.3000000000000003) rectangle (3.7886109985583403,2.1);
\fill[red] (3.7893903846201984,2.3000000000000003) rectangle (3.7895163387473527,2.1);
\fill[red] (3.7895914283895586,2.3000000000000003) rectangle (3.791117198322827,2.1);
\fill[red] (3.7915435673748297,2.3000000000000003) rectangle (3.7918911920362057,2.1);
\fill[red] (3.7919676251231635,2.3000000000000003) rectangle (3.7922440743378103,2.1);
\fill[red] (3.7923203752913985,2.3000000000000003) rectangle (3.792431964941493,2.1);
\fill[red] (3.79276180281451,2.3000000000000003) rectangle (3.793346227692151,2.1);
\fill[red] (3.7934216364563063,2.3000000000000003) rectangle (3.793706310547655,2.1);
\fill[red] (3.793784449757829,2.3000000000000003) rectangle (3.7946705096007998,2.1);
\fill[red] (3.7950857486016334,2.3000000000000003) rectangle (3.7964231363390852,2.1);
\fill[red] (3.7965015515672103,2.3000000000000003) rectangle (3.7966120721774113,2.1);
\fill[red] (3.7969306414879407,2.3000000000000003) rectangle (3.7980644011877542,2.1);
\fill[red] (3.7982541448958482,2.3000000000000003) rectangle (3.800726217611235,2.1);
\fill[red] (3.8011247251569484,2.3000000000000003) rectangle (3.803573936076581,2.1);
\fill[red] (3.8037649731919108,2.3000000000000003) rectangle (3.8044055180984553,2.1);
\fill[red] (3.804484617184018,2.3000000000000003) rectangle (3.8055185286228994,2.1);
\fill[red] (3.8055911738632116,2.3000000000000003) rectangle (3.8065649004084836,2.1);
\fill[red] (3.8066483522139967,2.3000000000000003) rectangle (3.8079862704111096,2.1);
\fill[red] (3.8081626102238784,2.3000000000000003) rectangle (3.8101222496709086,2.1);
\fill[red] (3.8101954736505963,2.3000000000000003) rectangle (3.8127208881377785,2.1);
\fill[red] (3.8127958808020703,2.3000000000000003) rectangle (3.812971815426936,2.1);
\fill[red] (3.8133532411408972,2.3000000000000003) rectangle (3.8137754769194023,2.1);
\fill[red] (3.814177716657676,2.3000000000000003) rectangle (3.8147462151639755,2.1);
\fill[red] (3.814821191553541,2.3000000000000003) rectangle (3.8154692939747856,2.1);
\fill[red] (3.8155416884322078,2.3000000000000003) rectangle (3.8160192557690173,2.1);
\fill[red] (3.8160875126283473,2.3000000000000003) rectangle (3.816204565744683,2.1);
\fill[red] (3.8162835339053234,2.3000000000000003) rectangle (3.817094794276275,2.1);
\fill[red] (3.8171663228303814,2.3000000000000003) rectangle (3.817360138415846,2.1);
\fill[red] (3.817429573466069,2.3000000000000003) rectangle (3.8176879066043696,2.1);
\fill[red] (3.8178841978392435,2.3000000000000003) rectangle (3.8192789350745455,2.1);
\fill[red] (3.8193494465156554,2.3000000000000003) rectangle (3.821078754350609,2.1);
\fill[red] (3.8211568412672285,2.3000000000000003) rectangle (3.822813220561516,2.1);
\fill[red] (3.822885054198993,2.3000000000000003) rectangle (3.82308207858221,2.1);
\fill[red] (3.8231556949733876,2.3000000000000003) rectangle (3.8240290021486802,2.1);
\fill[red] (3.824100634989932,2.3000000000000003) rectangle (3.8279938329643755,2.1);
\fill[red] (3.8280656536806084,2.3000000000000003) rectangle (3.8292140093622202,2.1);
\fill[red] (3.8293892078450957,2.3000000000000003) rectangle (3.8305719894039605,2.1);
\fill[red] (3.8307454226248754,2.3000000000000003) rectangle (3.8310965666901313,2.1);
\fill[red] (3.8314139416845694,2.3000000000000003) rectangle (3.8321342360074246,2.1);
\fill[red] (3.8323289625543517,2.3000000000000003) rectangle (3.832803175237952,2.1);
\fill[red] (3.832869546685438,2.3000000000000003) rectangle (3.833056034445569,2.1);
\fill[red] (3.833124982100043,2.3000000000000003) rectangle (3.8356458717308666,2.1);
\fill[red] (3.8357245529136517,2.3000000000000003) rectangle (3.836026401681067,2.1);
\fill[red] (3.8360928524746742,2.3000000000000003) rectangle (3.8368587410774992,2.1);
\fill[red] (3.8369267083825784,2.3000000000000003) rectangle (3.8371803379854423,2.1);
\fill[red] (3.8372524244247224,2.3000000000000003) rectangle (3.837361384276861,2.1);
\fill[red] (3.8375366101765747,2.3000000000000003) rectangle (3.8377207264045676,2.1);
\fill[red] (3.8379036292010476,2.3000000000000003) rectangle (3.8386106668677087,2.1);
\fill[red] (3.8386932832494285,2.3000000000000003) rectangle (3.8387948949574455,2.1);
\fill[red] (3.838871056670757,2.3000000000000003) rectangle (3.8392611602361346,2.1);
\fill[red] (3.83932586051839,2.3000000000000003) rectangle (3.843088134574247,2.1);
\fill[red] (3.84315918480659,2.3000000000000003) rectangle (3.843266610625737,2.1);
\fill[red] (3.8433327104088177,2.3000000000000003) rectangle (3.843509155650038,2.1);
\fill[red] (3.843580448339015,2.3000000000000003) rectangle (3.843680985384919,2.1);
\fill[red] (3.843754490315293,2.3000000000000003) rectangle (3.844491217085631,2.1);
\fill[red] (3.844757481690532,2.3000000000000003) rectangle (3.8450142751437317,2.1);
\fill[red] (3.8451845800774804,2.3000000000000003) rectangle (3.8466732200007194,2.1);
\fill[red] (3.847054466283781,2.3000000000000003) rectangle (3.848289393558002,2.1);
\fill[red] (3.8483541791250517,2.3000000000000003) rectangle (3.849075589242111,2.1);
\fill[red] (3.849142654861424,2.3000000000000003) rectangle (3.84966309089648,2.1);
\fill[red] (3.849731907371703,2.3000000000000003) rectangle (3.850621303881557,2.1);
\fill[red] (3.8506892949694578,2.3000000000000003) rectangle (3.8516117572955735,2.1);
\fill[red] (3.851681365667065,2.3000000000000003) rectangle (3.8521366311049112,2.1);
\fill[red] (3.852522201105667,2.3000000000000003) rectangle (3.853506812401749,2.1);
\fill[red] (3.8535872517853043,2.3000000000000003) rectangle (3.8547699120438,2.1);
\fill[red] (3.8548409574122924,2.3000000000000003) rectangle (3.8550002970239734,2.1);
\fill[red] (3.8550737300526063,2.3000000000000003) rectangle (3.856441520703273,2.1);
\fill[red] (3.856504920312142,2.3000000000000003) rectangle (3.8568107885459217,2.1);
\fill[red] (3.856878481783906,2.3000000000000003) rectangle (3.857879122053662,2.1);
\fill[red] (3.8579465887552327,2.3000000000000003) rectangle (3.8585873009540945,2.1);
\fill[red] (3.858650327974893,2.3000000000000003) rectangle (3.859520044309741,2.1);
\fill[red] (3.8595864165088627,2.3000000000000003) rectangle (3.860954686017682,2.1);
\fill[red] (3.861023470911743,2.3000000000000003) rectangle (3.8615291538926395,2.1);
\fill[red] (3.861789954106205,2.3000000000000003) rectangle (3.8620106191143617,2.1);
\fill[red] (3.8621745679903525,2.3000000000000003) rectangle (3.862339409035291,2.1);
\fill[red] (3.8624339079712575,2.3000000000000003) rectangle (3.863363669985801,2.1);
\fill[red] (3.8634261861177155,2.3000000000000003) rectangle (3.863853921363772,2.1);
\fill[red] (3.8639227833261045,2.3000000000000003) rectangle (3.8640257885184677,2.1);
\fill[red] (3.8643796455598163,2.3000000000000003) rectangle (3.864537541364176,2.1);
\fill[red] (3.8646006598887173,2.3000000000000003) rectangle (3.8658951152357726,2.1);
\fill[red] (3.865956617596163,2.3000000000000003) rectangle (3.867724865119071,2.1);
\fill[red] (3.867792645012152,2.3000000000000003) rectangle (3.871324195712636,2.1);
\fill[red] (3.871387269997262,2.3000000000000003) rectangle (3.8726772883585183,2.1);
\fill[red] (3.872740224664465,2.3000000000000003) rectangle (3.872994031470414,2.1);
\fill[red] (3.873263447924172,2.3000000000000003) rectangle (3.873497306855765,2.1);
\fill[red] (3.873558323145414,2.3000000000000003) rectangle (3.8739121647941563,2.1);
\fill[red] (3.8739760834311934,2.3000000000000003) rectangle (3.8750014424452957,2.1);
\fill[red] (3.8750660116520783,2.3000000000000003) rectangle (3.877204968850213,2.1);
\fill[red] (3.8773688691169927,2.3000000000000003) rectangle (3.8782052081405403,2.1);
\fill[red] (3.8784474535487994,2.3000000000000003) rectangle (3.8792830390199704,2.1);
\fill[red] (3.8795349431956883,2.3000000000000003) rectangle (3.8797119454396807,2.1);
\fill[red] (3.879878338536005,2.3000000000000003) rectangle (3.8802984765195934,2.1);
\fill[red] (3.8803622630248356,2.3000000000000003) rectangle (3.8807328974412165,2.1);
\fill[red] (3.8810908807686353,2.3000000000000003) rectangle (3.8812394491652733,2.1);
\fill[red] (3.8813137143089507,2.3000000000000003) rectangle (3.8845179950718145,2.1);
\fill[red] (3.884579805273594,2.3000000000000003) rectangle (3.8848827236608217,2.1);
\fill[red] (3.8849484441741127,2.3000000000000003) rectangle (3.885048902050821,2.1);
\fill[red] (3.8852870217195674,2.3000000000000003) rectangle (3.8897261509721925,2.1);
\fill[red] (3.8900705912937905,2.3000000000000003) rectangle (3.890840913217522,2.1);
\fill[red] (3.890901830102858,2.3000000000000003) rectangle (3.8911468630475508,2.1);
\fill[red] (3.891299394599997,2.3000000000000003) rectangle (3.892543976268485,2.1);
\fill[red] (3.8926023189856656,2.3000000000000003) rectangle (3.894148904696441,2.1);
\fill[red] (3.894218224616926,2.3000000000000003) rectangle (3.8943135699155897,2.1);
\fill[red] (3.894402414443153,2.3000000000000003) rectangle (3.897049425459898,2.1);
\fill[red] (3.8971970368436892,2.3000000000000003) rectangle (3.898061058931614,2.1);
\fill[red] (3.8982116758470955,2.3000000000000003) rectangle (3.8982900111343533,2.1);
\fill[red] (3.898349288434731,2.3000000000000003) rectangle (3.8992873714833003,2.1);
\fill[red] (3.8993503457751673,2.3000000000000003) rectangle (3.9003004224567746,2.1);
\fill[red] (3.900536934643644,2.3000000000000003) rectangle (3.901733850223056,2.1);
\fill[red] (3.9018069248217655,2.3000000000000003) rectangle (3.905720560160196,2.1);
\fill[red] (3.9059349941680126,2.3000000000000003) rectangle (3.9066631173213544,2.1);
\fill[red] (3.9067299301053624,2.3000000000000003) rectangle (3.907123652900815,2.1);
\fill[red] (3.907180714969338,2.3000000000000003) rectangle (3.907346588017501,2.1);
\fill[red] (3.907411360774586,2.3000000000000003) rectangle (3.9079064858846353,2.1);
\fill[red] (3.9079628010230305,2.3000000000000003) rectangle (3.908278277674573,2.1);
\fill[red] (3.908335724598753,2.3000000000000003) rectangle (3.9086297595838397,2.1);
\fill[red] (3.908688767783736,2.3000000000000003) rectangle (3.90896601504621,2.1);
\fill[red] (3.9090421667836135,2.3000000000000003) rectangle (3.9098395651923776,2.1);
\fill[red] (3.910171948148018,2.3000000000000003) rectangle (3.9108746656574707,2.1);
\fill[red] (3.910935502248638,2.3000000000000003) rectangle (3.911027460759188,2.1);
\fill[red] (3.9110901946098973,2.3000000000000003) rectangle (3.9113078539676343,2.1);
\fill[red] (3.911372944094463,2.3000000000000003) rectangle (3.9114776963420246,2.1);
\fill[red] (3.911618675237722,2.3000000000000003) rectangle (3.9126689319149324,2.1);
\fill[red] (3.912726969124372,2.3000000000000003) rectangle (3.9136580610207687,2.1);
\fill[red] (3.913715489434163,2.3000000000000003) rectangle (3.91419136556935,2.1);
\fill[red] (3.9142484589610316,2.3000000000000003) rectangle (3.9145621534721475,2.1);
\fill[red] (3.915335662538158,2.3000000000000003) rectangle (3.9158432434941424,2.1);
\fill[red] (3.9159160906644757,2.3000000000000003) rectangle (3.917994983355524,2.1);
\fill[red] (3.9181468148888845,2.3000000000000003) rectangle (3.918481024310926,2.1);
\fill[red] (3.9185438957059713,2.3000000000000003) rectangle (3.9197100801966416,2.1);
\fill[red] (3.9197743933978177,2.3000000000000003) rectangle (3.9207959094618117,2.1);
\fill[red] (3.9208521933400817,2.3000000000000003) rectangle (3.921274350385377,2.1);
\fill[red] (3.9213310928358585,2.3000000000000003) rectangle (3.9239494589549837,2.1);
\fill[red] (3.9240188898321913,2.3000000000000003) rectangle (3.9250322373053588,2.1);
\fill[red] (3.9251815772302865,2.3000000000000003) rectangle (3.925502840018058,2.1);
\fill[red] (3.925569909543376,2.3000000000000003) rectangle (3.9264652563841578,2.1);
\fill[red] (3.926542258445905,2.3000000000000003) rectangle (3.9267077383841014,2.1);
\fill[red] (3.9267775008043264,2.3000000000000003) rectangle (3.9275682658752564,2.1);
\fill[red] (3.927621626720964,2.3000000000000003) rectangle (3.927946268241432,2.1);
\fill[red] (3.9281075755814987,2.3000000000000003) rectangle (3.928316258451153,2.1);
\fill[red] (3.928462015668287,2.3000000000000003) rectangle (3.929120028278231,2.1);
\fill[red] (3.929330882744422,2.3000000000000003) rectangle (3.9298973057596696,2.1);
\fill[red] (3.9299519121513344,2.3000000000000003) rectangle (3.930091407960241,2.1);
\fill[red] (3.9303980493520547,2.3000000000000003) rectangle (3.9307915263107223,2.1);
\fill[red] (3.930846020389515,2.3000000000000003) rectangle (3.931161289721626,2.1);
\fill[red] (3.9312141600653283,2.3000000000000003) rectangle (3.9312957173755656,2.1);
\fill[red] (3.9313513181646584,2.3000000000000003) rectangle (3.9314389525313858,2.1);
\fill[red] (3.931509789677519,2.3000000000000003) rectangle (3.9319353320634605,2.1);
\fill[red] (3.931988616186822,2.3000000000000003) rectangle (3.9322161557208086,2.1);
\fill[red] (3.9322707758994904,2.3000000000000003) rectangle (3.9343235367464033,2.1);
\fill[red] (3.93454420125243,2.3000000000000003) rectangle (3.936368450695209,2.1);
\fill[red] (3.9364206909501585,2.3000000000000003) rectangle (3.936671798916036,2.1);
\fill[red] (3.936729077031995,2.3000000000000003) rectangle (3.9371854241993045,2.1);
\fill[red] (3.937241129178081,2.3000000000000003) rectangle (3.9390869894381475,2.1);
\fill[red] (3.9391420014001777,2.3000000000000003) rectangle (3.9400767882837973,2.1);
\fill[red] (3.9401358124299137,2.3000000000000003) rectangle (3.9404898885616224,2.1);
\fill[red] (3.940545370531509,2.3000000000000003) rectangle (3.941409257062847,2.1);
\fill[red] (3.941627990773758,2.3000000000000003) rectangle (3.942162683960017,2.1);
\fill[red] (3.942228817033976,2.3000000000000003) rectangle (3.942717730471091,2.1);
\fill[red] (3.942771095358984,2.3000000000000003) rectangle (3.943118871785952,2.1);
\fill[red] (3.9431764939558227,2.3000000000000003) rectangle (3.9439368949671687,2.1);
\fill[red] (3.943989912636141,2.3000000000000003) rectangle (3.94433508565526,2.1);
\fill[red] (3.944405281874782,2.3000000000000003) rectangle (3.9450844438214285,2.1);
\fill[red] (3.945213202021358,2.3000000000000003) rectangle (3.945405110472229,2.1);
\fill[red] (3.9454752324454665,2.3000000000000003) rectangle (3.9455487400266565,2.1);
\fill[red] (3.9456058930506663,2.3000000000000003) rectangle (3.9461310926149515,2.1);
\fill[red] (3.946184727968946,2.3000000000000003) rectangle (3.946791216477411,2.1);
\fill[red] (3.9468457520510523,2.3000000000000003) rectangle (3.946918537290847,2.1);
\fill[red] (3.9469703580512694,2.3000000000000003) rectangle (3.9472709044661003,2.1);
\fill[red] (3.94732214387102,2.3000000000000003) rectangle (3.9486789385949677,2.1);
\fill[red] (3.948748387391733,2.3000000000000003) rectangle (3.9492625786384354,2.1);
\fill[red] (3.9493179272986385,2.3000000000000003) rectangle (3.949522714568193,2.1);
\fill[red] (3.9495752010695497,2.3000000000000003) rectangle (3.9508102646139416,2.1);
\fill[red] (3.95087178709066,2.3000000000000003) rectangle (3.9509531876289756,2.1);
\fill[red] (3.9510066683271496,2.3000000000000003) rectangle (3.9518989695558413,2.1);
\fill[red] (3.9519518003094616,2.3000000000000003) rectangle (3.9520843582847593,2.1);
\fill[red] (3.9522219177590006,2.3000000000000003) rectangle (3.9534286515599617,2.1);
\fill[red] (3.953482408379752,2.3000000000000003) rectangle (3.954437946230287,2.1);
\fill[red] (3.9544978959999053,2.3000000000000003) rectangle (3.955067704822501,2.1);
\fill[red] (3.9551194773281564,2.3000000000000003) rectangle (3.955903305024077,2.1);
\fill[red] (3.9559566602922582,2.3000000000000003) rectangle (3.9566935899360716,2.1);
\fill[red] (3.956746848207996,2.3000000000000003) rectangle (3.9569244725000376,2.1);
\fill[red] (3.9569782299392378,2.3000000000000003) rectangle (3.9574012954849502,2.1);
\fill[red] (3.9575324402277143,2.3000000000000003) rectangle (3.9581441491202063,2.1);
\fill[red] (3.958195890922453,2.3000000000000003) rectangle (3.9587756277923276,2.1);
\fill[red] (3.958899674660865,2.3000000000000003) rectangle (3.9596477402755887,2.1);
\fill[red] (3.9597053550763213,2.3000000000000003) rectangle (3.9602728025882565,2.1);
\fill[red] (3.9603957089775363,2.3000000000000003) rectangle (3.961012522736202,2.1);
\fill[red] (3.9610656815517156,2.3000000000000003) rectangle (3.9624162198935555,2.1);
\fill[red] (3.962476404240091,2.3000000000000003) rectangle (3.962706315927878,2.1);
\fill[red] (3.962755009207146,2.3000000000000003) rectangle (3.9633138101203906,2.1);
\fill[red] (3.963451165873126,2.3000000000000003) rectangle (3.9637873080801036,2.1);
\fill[red] (3.9638374851363665,2.3000000000000003) rectangle (3.9640663001924445,2.1);
\fill[red] (3.964116539367446,2.3000000000000003) rectangle (3.9645705981763975,2.1);
\fill[red] (3.9647109015949553,2.3000000000000003) rectangle (3.9650566610354145,2.1);
\fill[red] (3.965107774099766,2.3000000000000003) rectangle (3.966201590826143,2.1);
\fill[red] (3.966404436643082,2.3000000000000003) rectangle (3.9665952279785435,2.1);
\fill[red] (3.9666435809949516,2.3000000000000003) rectangle (3.966780356639426,2.1);
\fill[red] (3.9668328141663447,2.3000000000000003) rectangle (3.9676452136011386,2.1);
\fill[red] (3.967765022415503,2.3000000000000003) rectangle (3.968694253788357,2.1);
\fill[red] (3.968745687271349,2.3000000000000003) rectangle (3.9689327940147465,2.1);
\fill[red] (3.9692064498967228,2.3000000000000003) rectangle (3.9695502805446328,2.1);
\fill[red] (3.9695991906810946,2.3000000000000003) rectangle (3.971087427998972,2.1);
\fill[red] (3.9712223010105636,2.3000000000000003) rectangle (3.972124676859261,2.1);
\fill[red] (3.9723299597136306,2.3000000000000003) rectangle (3.9729981465078192,2.1);
\fill[red] (3.9731899902265364,2.3000000000000003) rectangle (3.973587777325642,2.1);
\fill[red] (3.973636234892544,2.3000000000000003) rectangle (3.9743361894146987,2.1);
\fill[red] (3.974386820880239,2.3000000000000003) rectangle (3.9748255792556075,2.1);
\fill[red] (3.974875463462515,2.3000000000000003) rectangle (3.974948806770295,2.1);
\fill[red] (3.9750806463376396,2.3000000000000003) rectangle (3.9752209981472233,2.1);
\fill[red] (3.975347836791901,2.3000000000000003) rectangle (3.977384311653599,2.1);
\fill[red] (3.977433262398131,2.3000000000000003) rectangle (3.9779275843550668,2.1);
\fill[red] (3.9779809513668765,2.3000000000000003) rectangle (3.978462420001999,2.1);
\fill[red] (3.978511249386957,2.3000000000000003) rectangle (3.9794950633778132,2.1);
\fill[red] (3.9796209786662113,2.3000000000000003) rectangle (3.9800542106216836,2.1);
\fill[red] (3.980105634756456,2.3000000000000003) rectangle (3.980924190426375,2.1);
\fill[red] (3.981353404877857,2.3000000000000003) rectangle (3.9823512534731713,2.1);
\fill[red] (3.9824014566193524,2.3000000000000003) rectangle (3.9833610745668224,2.1);
\fill[red] (3.9834093111817985,2.3000000000000003) rectangle (3.983708087332189,2.1);
\fill[red] (3.9837558345763355,2.3000000000000003) rectangle (3.9838875068078767,2.1);
\fill[red] (3.983936180716538,2.3000000000000003) rectangle (3.9840745560745483,2.1);
\fill[red] (3.9841222630475603,2.3000000000000003) rectangle (3.9842410346978467,2.1);
\fill[red] (3.9842910198780985,2.3000000000000003) rectangle (3.9855162878527155,2.1);
\fill[red] (3.9855647795664684,2.3000000000000003) rectangle (3.985789117962012,2.1);
\fill[red] (3.9858411687318203,2.3000000000000003) rectangle (3.9862069634661665,2.1);
\fill[red] (3.986257171159171,2.3000000000000003) rectangle (3.9870209119838638,2.1);
\fill[red] (3.987085969170249,2.3000000000000003) rectangle (3.9875133413270247,2.1);
\fill[red] (3.987566571284131,2.3000000000000003) rectangle (3.987623816374711,2.1);
\fill[red] (3.9876700180722464,2.3000000000000003) rectangle (3.9893327292631464,2.1);
\fill[red] (3.989380396197229,2.3000000000000003) rectangle (3.98956558443268,2.1);
\fill[red] (3.9896213212196012,2.3000000000000003) rectangle (3.9908640423122006,2.1);
\fill[red] (3.9909101666926716,2.3000000000000003) rectangle (3.9910357864377475,2.1);
\fill[red] (3.991097053341663,2.3000000000000003) rectangle (3.9916316413950965,2.1);
\fill[red] (3.9916794551133736,2.3000000000000003) rectangle (3.992080617285697,2.1);
\fill[red] (3.992274560838006,2.3000000000000003) rectangle (3.993418152889133,2.1);
\fill[red] (3.9934648444908722,2.3000000000000003) rectangle (3.993991375653514,2.1);
\fill[red] (3.9941847760834093,2.3000000000000003) rectangle (3.9943121364733996,2.1);
\fill[red] (3.9943596560070977,2.3000000000000003) rectangle (3.9962441834757767,2.1);
\fill[red] (3.9962897400112114,2.3000000000000003) rectangle (3.9970579178580676,2.1);
\fill[red] (3.99710684299132,2.3000000000000003) rectangle (3.9979082290346453,2.1);
\fill[red] (3.997955182200128,2.3000000000000003) rectangle (3.9981778351552384,2.1);
\fill[black] (0.6428600525844915,2.3000000000000003) rectangle (0.9451730461739001,2.1);
\fill[black] (1.187548920861271,2.3000000000000003) rectangle (1.2275782202996,2.1);
\fill[black] (1.447204560401268,2.3000000000000003) rectangle (1.469939774786342,2.1);
\fill[black] (1.5525830519817303,2.3000000000000003) rectangle (1.5867785321556416,2.1);
\fill[black] (1.59986124768202,2.3000000000000003) rectangle (1.6151290589592655,2.1);
\fill[black] (1.6569410461907341,2.3000000000000003) rectangle (1.6683859166900001,2.1);
\fill[black] (1.6780629049743452,2.3000000000000003) rectangle (1.6988396964442867,2.1);
\fill[black] (1.7376616819037578,2.3000000000000003) rectangle (1.7465485768903086,2.1);
\fill[black] (1.7632182835341446,2.3000000000000003) rectangle (1.7969903905456863,2.1);
\fill[black] (1.9265893685399558,2.3000000000000003) rectangle (1.9356936399332514,2.1);
\fill[black] (1.9565717910722351,2.3000000000000003) rectangle (1.9619665859375128,2.1);
\fill[black] (1.9733033839769307,2.3000000000000003) rectangle (1.998751782787219,2.1);
\fill[black] (2.0173672835535297,2.3000000000000003) rectangle (2.0225026032140243,2.1);
\fill[black] (2.0320745447346082,2.3000000000000003) rectangle (2.03853671217504,2.1);
\fill[black] (2.069253580739778,2.3000000000000003) rectangle (2.0734983987172617,2.1);
\fill[black] (2.081505727971396,2.3000000000000003) rectangle (2.0867441180156456,2.1);
\fill[black] (2.099884276782139,2.3000000000000003) rectangle (2.1048727519647756,2.1);
\fill[black] (2.1176855012016143,2.3000000000000003) rectangle (2.1214219510344443,2.1);
\fill[black] (2.132045051468693,2.3000000000000003) rectangle (2.1358161667978397,2.1);
\fill[black] (2.1391073711027757,2.3000000000000003) rectangle (2.1466023983467606,2.1);
\fill[black] (2.1646442707261584,2.3000000000000003) rectangle (2.169448118842304,2.1);
\fill[black] (2.172588337736114,2.3000000000000003) rectangle (2.1758508829321657,2.1);
\fill[black] (2.1788244860481347,2.3000000000000003) rectangle (2.1902728542864547,2.1);
\fill[black] (2.2275345006299188,2.3000000000000003) rectangle (2.2364087678963203,2.1);
\fill[black] (2.238998998615434,2.3000000000000003) rectangle (2.2454731847028992,2.1);
\fill[black] (2.272669923768656,2.3000000000000003) rectangle (2.275267577294878,2.1);
\fill[black] (2.2781909395589155,2.3000000000000003) rectangle (2.2834527529458444,2.1);
\fill[black] (2.2967880036573574,2.3000000000000003) rectangle (2.3075217097346585,2.1);
\fill[black] (2.328571221635479,2.3000000000000003) rectangle (2.332034277027518,2.1);
\fill[black] (2.3386974800907345,2.3000000000000003) rectangle (2.341721321431865,2.1);
\fill[black] (2.352095650527934,2.3000000000000003) rectangle (2.3669531265340846,2.1);
\fill[black] (2.3695275467015575,2.3000000000000003) rectangle (2.371697594505485,2.1);
\fill[black] (2.373632775023751,2.3000000000000003) rectangle (2.378019772984746,2.1);
\fill[black] (2.3799071291224454,2.3000000000000003) rectangle (2.384267371214561,2.1);
\fill[black] (2.3862367044953454,2.3000000000000003) rectangle (2.3882326783596537,2.1);
\fill[black] (2.3960737498089197,2.3000000000000003) rectangle (2.39801296401692,2.1);
\fill[black] (2.4098114362354304,2.3000000000000003) rectangle (2.4117661294161885,2.1);
\fill[black] (2.434081646175012,2.3000000000000003) rectangle (2.4367349657907065,2.1);
\fill[black] (2.438711603631348,2.3000000000000003) rectangle (2.452637309718524,2.1);
\fill[black] (2.5251433223717212,2.3000000000000003) rectangle (2.5272134486890505,2.1);
\fill[black] (2.548281291761871,2.3000000000000003) rectangle (2.5499162829520277,2.1);
\fill[black] (2.617950761981849,2.3000000000000003) rectangle (2.6195221934038253,2.1);
\fill[black] (2.709194461818215,2.3000000000000003) rectangle (2.7104863163284496,2.1);
\fill[black] (2.7161636689237314,2.3000000000000003) rectangle (2.717311770743364,2.1);
\fill[black] (2.730510150948536,2.3000000000000003) rectangle (2.7323020657531853,2.1);
\fill[black] (2.7661048647915374,2.3000000000000003) rectangle (2.766931608305474,2.1);
\fill[black] (2.7694954853699985,2.3000000000000003) rectangle (2.770326123438658,2.1);
\fill[black] (2.7819893281567714,2.3000000000000003) rectangle (2.7828071743570595,2.1);
\fill[black] (2.831590815202889,2.3000000000000003) rectangle (2.8325363745772627,2.1);
\fill[black] (2.889145888925211,2.3000000000000003) rectangle (2.8898471699106394,2.1);
\fill[black] (2.8904349920150496,2.3000000000000003) rectangle (2.8910778324452426,2.1);
\fill[black] (2.950445668475488,2.3000000000000003) rectangle (2.9512495822637597,2.1);
\fill[black] (3.0028340587717013,2.3000000000000003) rectangle (3.003373923086333,2.1);
\fill[black] (3.176509138769747,2.3000000000000003) rectangle (3.1768670842081423,2.1);
\fill[black] (3.287284297968481,2.3000000000000003) rectangle (3.2875370430624744,2.1);
\fill[orange] (0.9451730461739001,2.3000000000000003) rectangle (1.1092747382302952,2.1);
\fill[orange] (1.2909690089485168,2.3000000000000003) rectangle (1.3771969350089137,2.1);
\fill[orange] (1.4878451201114355,2.3000000000000003) rectangle (1.5525830519817303,2.1);
\fill[orange] (1.6683859166900001,2.3000000000000003) rectangle (1.6780629049743452,2.1);
\fill[orange] (1.6988396964442867,2.3000000000000003) rectangle (1.7188254206609364,2.1);
\fill[orange] (1.9152520549627665,2.3000000000000003) rectangle (1.921207707582944,2.1);
\fill[orange] (1.9682867712606744,2.3000000000000003) rectangle (1.9733033839769307,2.1);
\fill[orange] (2.0734983987172617,2.3000000000000003) rectangle (2.081505727971396,2.1);
\fill[orange] (2.1358161667978397,2.3000000000000003) rectangle (2.1391073711027757,2.1);
\fill[orange] (2.151247237462371,2.3000000000000003) rectangle (2.15586415846252,2.1);
\fill[orange] (2.2364087678963203,2.3000000000000003) rectangle (2.238998998615434,2.1);
\fill[orange] (2.326342006561899,2.3000000000000003) rectangle (2.328571221635479,2.1);
\fill[orange] (2.3669531265340846,2.3000000000000003) rectangle (2.3695275467015575,2.1);
\fill[orange] (2.371697594505485,2.3000000000000003) rectangle (2.373632775023751,2.1);
\fill[orange] (2.378019772984746,2.3000000000000003) rectangle (2.3799071291224454,2.1);
\fill[orange] (2.4224568722078748,2.3000000000000003) rectangle (2.424971425079967,2.1);
\fill[orange] (2.4818452034078464,2.3000000000000003) rectangle (2.4841802139009523,2.1);
\fill[orange] (2.499798390672994,2.3000000000000003) rectangle (2.502040453129535,2.1);
\fill[orange] (2.5222524755961597,2.3000000000000003) rectangle (2.5251433223717212,2.1);
\fill[orange] (2.547023575658172,2.3000000000000003) rectangle (2.548281291761871,2.1);
\fill[orange] (2.5499162829520277,2.3000000000000003) rectangle (2.55176950163695,2.1);
\fill[orange] (2.568058500651047,2.3000000000000003) rectangle (2.569880486052207,2.1);
\fill[orange] (2.605675600918818,2.3000000000000003) rectangle (2.607198660203388,2.1);
\fill[orange] (2.6390370209568306,2.3000000000000003) rectangle (2.640473486426583,2.1);
\fill[orange] (2.6637367225917625,2.3000000000000003) rectangle (2.6647998721155464,2.1);
\fill[orange] (2.6715310573408724,2.3000000000000003) rectangle (2.6729766455632338,2.1);
\fill[orange] (2.6839399374085957,2.3000000000000003) rectangle (2.686024609463165,2.1);
\fill[orange] (2.743442341940165,2.3000000000000003) rectangle (2.7443978271520595,2.1);
\fill[orange] (2.781253312921504,2.3000000000000003) rectangle (2.7819893281567714,2.1);
\fill[orange] (2.7879794756264324,2.3000000000000003) rectangle (2.788781891345102,2.1);
\fill[orange] (2.8429772355887812,2.3000000000000003) rectangle (2.8436992227388944,2.1);
\fill[orange] (2.855285894465103,2.3000000000000003) rectangle (2.855971385931806,2.1);
\fill[orange] (2.8898471699106394,2.3000000000000003) rectangle (2.8904349920150496,2.1);
\fill[orange] (2.8910778324452426,2.3000000000000003) rectangle (2.89191082383833,2.1);
\fill[orange] (2.9264129365730365,2.3000000000000003) rectangle (2.9272368714077044,2.1);
\fill[orange] (2.9605378430260325,2.3000000000000003) rectangle (2.9610592686349273,2.1);
\fill[orange] (2.9698020390703874,2.3000000000000003) rectangle (2.970352455994873,2.1);
\fill[orange] (3.023069646991798,2.3000000000000003) rectangle (3.023530648308624,2.1);
\fill[orange] (3.0299585329717105,2.3000000000000003) rectangle (3.0305754364137725,2.1);
\fill[orange] (3.0506623617691697,2.3000000000000003) rectangle (3.051738135463507,2.1);
\fill[orange] (3.0521966613446496,2.3000000000000003) rectangle (3.0526262344074913,2.1);
\fill[orange] (3.0562887831052667,2.3000000000000003) rectangle (3.056744818624777,2.1);
\fill[orange] (3.071406599587645,2.3000000000000003) rectangle (3.0719931430288003,2.1);
\fill[orange] (3.0828104940638967,2.3000000000000003) rectangle (3.083212276486622,2.1);
\fill[orange] (3.1096335473069603,2.3000000000000003) rectangle (3.110079029984437,2.1);
\fill[orange] (3.111054392371928,2.3000000000000003) rectangle (3.1115662790814147,2.1);
\fill[orange] (3.1534517338165915,2.3000000000000003) rectangle (3.153824007290012,2.1);
\fill[orange] (3.1706181014223977,2.3000000000000003) rectangle (3.171132072626727,2.1);
\fill[orange] (3.188809844728272,2.3000000000000003) rectangle (3.1891589219510528,2.1);
\fill[orange] (3.1910609804290426,2.3000000000000003) rectangle (3.1917767528716827,2.1);
\fill[orange] (3.215411766775857,2.3000000000000003) rectangle (3.2157065481322693,2.1);
\fill[orange] (3.2334339936497205,2.3000000000000003) rectangle (3.233769278645973,2.1);
\fill[orange] (3.2585939468788814,2.3000000000000003) rectangle (3.258862511580997,2.1);
\fill[orange] (3.2811806840520874,2.3000000000000003) rectangle (3.2815153711877754,2.1);
\fill[orange] (3.2820419866308135,2.3000000000000003) rectangle (3.2824193041533514,2.1);
\fill[orange] (3.2870441883634047,2.3000000000000003) rectangle (3.287284297968481,2.1);
\fill[orange] (3.2897124458367206,2.3000000000000003) rectangle (3.289964004930628,2.1);
\fill[orange] (3.29518849406827,2.3000000000000003) rectangle (3.2954397615466338,2.1);
\fill[orange] (3.2996025148994903,2.3000000000000003) rectangle (3.2999298383381723,2.1);
\fill[orange] (3.3149831450391236,2.3000000000000003) rectangle (3.315337324986811,2.1);
\fill[orange] (3.3233139904620663,2.3000000000000003) rectangle (3.323632998129041,2.1);
\fill[orange] (3.328040599129745,2.3000000000000003) rectangle (3.328260920844054,2.1);
\fill[orange] (3.3981307089337767,2.3000000000000003) rectangle (3.3983286151779057,2.1);
\fill[orange] (3.427985844373883,2.3000000000000003) rectangle (3.4281673648935396,2.1);
\fill[orange] (3.4399417002311528,2.3000000000000003) rectangle (3.440120026798439,2.1);
\fill[orange] (3.4488979235961854,2.3000000000000003) rectangle (3.4490693681293654,2.1);
\fill[orange] (3.4615576492360285,2.3000000000000003) rectangle (3.4617877600142637,2.1);
\fill[orange] (3.4711326362473867,2.3000000000000003) rectangle (3.4713016879797345,2.1);
\fill[orange] (3.4766622525095743,2.3000000000000003) rectangle (3.476883051265335,2.1);
\fill[orange] (3.4858125336100168,2.3000000000000003) rectangle (3.4860202204635744,2.1);
\fill[orange] (3.4862044168646418,2.3000000000000003) rectangle (3.486423252360844,2.1);
\fill[orange] (3.5132755465392735,2.3000000000000003) rectangle (3.513477033499762,2.1);
\fill[orange] (3.516778035060661,2.3000000000000003) rectangle (3.5169312805289055,2.1);
\fill[orange] (3.5181114388024017,2.3000000000000003) rectangle (3.5183052968122253,2.1);
\fill[orange] (3.5238251268018708,2.3000000000000003) rectangle (3.5239744765643195,2.1);
\fill[orange] (3.533859086446154,2.3000000000000003) rectangle (3.5340380426410127,2.1);
\fill[orange] (3.56578538435417,2.3000000000000003) rectangle (3.5659180318063677,2.1);
\fill[orange] (3.5715283234036863,2.3000000000000003) rectangle (3.571658995695179,2.1);
\fill[orange] (3.592296810451941,2.3000000000000003) rectangle (3.5924279313262333,2.1);
\fill[orange] (3.676648623529737,2.3000000000000003) rectangle (3.6767538580905854,2.1);
\fill[orange] (3.709085516306064,2.3000000000000003) rectangle (3.7091760516062653,2.1);
\fill[orange] (3.731754393980656,2.3000000000000003) rectangle (3.7318972544592195,2.1);
\fill[orange] (3.746029112049456,2.3000000000000003) rectangle (3.7461361092060925,2.1);
\fill[orange] (3.7964231363390852,2.3000000000000003) rectangle (3.7965015515672103,2.1);
\fill[orange] (3.817094794276275,2.3000000000000003) rectangle (3.8171663228303814,2.1);
\fill[orange] (3.8279938329643755,2.3000000000000003) rectangle (3.8280656536806084,2.1);
\fill[orange] (3.8386106668677087,2.3000000000000003) rectangle (3.8386932832494285,2.1);
\fill[orange] (3.856441520703273,2.3000000000000003) rectangle (3.856504920312142,2.1);
\fill[orange] (3.873497306855765,2.3000000000000003) rectangle (3.873558323145414,2.1);
\fill[orange] (3.892543976268485,2.3000000000000003) rectangle (3.8926023189856656,2.1);
\fill[orange] (3.9371854241993045,2.3000000000000003) rectangle (3.937241129178081,2.1);
\fill[orange] (3.9400767882837973,2.3000000000000003) rectangle (3.9401358124299137,2.1);
\fill[orange] (3.987623816374711,2.3000000000000003) rectangle (3.9876700180722464,2.1);
\fill[blue] (1.1092747382302952,2.3000000000000003) rectangle (1.1482632296368789,2.1);
\fill[blue] (1.2275782202996,2.3000000000000003) rectangle (1.2909690089485168,2.1);
\fill[blue] (1.3771969350089137,2.3000000000000003) rectangle (1.447204560401268,2.1);
\fill[blue] (1.469939774786342,2.3000000000000003) rectangle (1.4878451201114355,2.1);
\fill[blue] (1.5867785321556416,2.3000000000000003) rectangle (1.59986124768202,2.1);
\fill[blue] (1.6151290589592655,2.3000000000000003) rectangle (1.6569410461907341,2.1);
\fill[blue] (1.7969903905456863,2.3000000000000003) rectangle (1.9152520549627665,2.1);
\fill[blue] (1.9356936399332514,2.3000000000000003) rectangle (1.9565717910722351,2.1);
\fill[blue] (2.027899773283919,2.3000000000000003) rectangle (2.0320745447346082,2.1);
\fill[blue] (2.03853671217504,2.3000000000000003) rectangle (2.0493227060437764,2.1);
\fill[blue] (2.0550379497037645,2.3000000000000003) rectangle (2.065217340331656,2.1);
\fill[blue] (2.0867441180156456,2.3000000000000003) rectangle (2.0963189705126095,2.1);
\fill[blue] (2.1048727519647756,2.3000000000000003) rectangle (2.1138965796132876,2.1);
\fill[blue] (2.1466023983467606,2.3000000000000003) rectangle (2.151247237462371,2.1);
\fill[blue] (2.15586415846252,2.3000000000000003) rectangle (2.1646442707261584,2.1);
\fill[blue] (2.169448118842304,2.3000000000000003) rectangle (2.172588337736114,2.1);
\fill[blue] (2.1902728542864547,2.3000000000000003) rectangle (2.2151112275683804,2.1);
\fill[blue] (2.2190183696021304,2.3000000000000003) rectangle (2.2219850966783055,2.1);
\fill[blue] (2.2454731847028992,2.3000000000000003) rectangle (2.272669923768656,2.1);
\fill[blue] (2.3075217097346585,2.3000000000000003) rectangle (2.326342006561899,2.1);
\fill[blue] (2.332034277027518,2.3000000000000003) rectangle (2.334331085850635,2.1);
\fill[blue] (2.341721321431865,2.3000000000000003) rectangle (2.352095650527934,2.1);
\fill[blue] (2.417977936529763,2.3000000000000003) rectangle (2.4224568722078748,2.1);
\fill[blue] (2.424971425079967,2.3000000000000003) rectangle (2.434081646175012,2.1);
\fill[blue] (2.4367349657907065,2.3000000000000003) rectangle (2.438711603631348,2.1);
\fill[blue] (2.452637309718524,2.3000000000000003) rectangle (2.4567288059816805,2.1);
\fill[blue] (2.4591873558161437,2.3000000000000003) rectangle (2.4818452034078464,2.1);
\fill[blue] (2.4841802139009523,2.3000000000000003) rectangle (2.4857483916416774,2.1);
\fill[blue] (2.4979202027377694,2.3000000000000003) rectangle (2.499798390672994,2.1);
\fill[blue] (2.502040453129535,2.3000000000000003) rectangle (2.5222524755961597,2.1);
\fill[blue] (2.5272134486890505,2.3000000000000003) rectangle (2.5286827864203225,2.1);
\fill[blue] (2.5334797197259844,2.3000000000000003) rectangle (2.5349318458904953,2.1);
\fill[blue] (2.5396994788061633,2.3000000000000003) rectangle (2.547023575658172,2.1);
\fill[blue] (2.55176950163695,2.3000000000000003) rectangle (2.568058500651047,2.1);
\fill[blue] (2.569880486052207,2.3000000000000003) rectangle (2.57681800608322,2.1);
\fill[blue] (2.578476462284068,2.3000000000000003) rectangle (2.5867852798228568,2.1);
\fill[blue] (2.591099126498023,2.3000000000000003) rectangle (2.5924010664293253,2.1);
\fill[blue] (2.6018319268527987,2.3000000000000003) rectangle (2.603078302848174,2.1);
\fill[blue] (2.6086800417482805,2.3000000000000003) rectangle (2.617950761981849,2.1);
\fill[blue] (2.6195221934038253,2.3000000000000003) rectangle (2.628657598573776,2.1);
\fill[blue] (2.6302417089229078,2.3000000000000003) rectangle (2.6390370209568306,2.1);
\fill[blue] (2.640473486426583,2.3000000000000003) rectangle (2.646457642055688,2.1);
\fill[blue] (2.6524581167360153,2.3000000000000003) rectangle (2.653611881017919,2.1);
\fill[blue] (2.6549337301047244,2.3000000000000003) rectangle (2.655988895607394,2.1);
\fill[blue] (2.667286675002954,2.3000000000000003) rectangle (2.6715310573408724,2.1);
\fill[blue] (2.6729766455632338,2.3000000000000003) rectangle (2.67403492035081,2.1);
\fill[blue] (2.67766260453993,2.3000000000000003) rectangle (2.6786394547527603,2.1);
\fill[blue] (2.680091550926758,2.3000000000000003) rectangle (2.6839399374085957,2.1);
\fill[blue] (2.6893461588883567,2.3000000000000003) rectangle (2.6917496675257815,2.1);
\fill[blue] (2.6983311217537915,2.3000000000000003) rectangle (2.7057209187752793,2.1);
\fill[blue] (2.706988172313967,2.3000000000000003) rectangle (2.709194461818215,2.1);
\fill[blue] (2.7104863163284496,2.3000000000000003) rectangle (2.7161636689237314,2.1);
\fill[blue] (2.7216169112938564,2.3000000000000003) rectangle (2.730510150948536,2.1);
\fill[blue] (2.736480165631532,2.3000000000000003) rectangle (2.7398910265441145,2.1);
\fill[blue] (2.7411019398379035,2.3000000000000003) rectangle (2.743442341940165,2.1);
\fill[blue] (2.749225216629792,2.3000000000000003) rectangle (2.7535731014096814,2.1);
\fill[blue] (2.761854948974194,2.3000000000000003) rectangle (2.7661048647915374,2.1);
\fill[blue] (2.793066422955094,2.3000000000000003) rectangle (2.794998721987271,2.1);
\fill[blue] (2.8071817664904652,2.3000000000000003) rectangle (2.8125096092310393,2.1);
\fill[blue] (2.816550169107193,2.3000000000000003) rectangle (2.817286326704818,2.1);
\fill[blue] (2.819763001588904,2.3000000000000003) rectangle (2.8247517563981024,2.1);
\fill[blue] (2.8325363745772627,2.3000000000000003) rectangle (2.8429772355887812,2.1);
\fill[blue] (2.8481182688505506,2.3000000000000003) rectangle (2.848797934371184,2.1);
\fill[blue] (2.8788841308413877,2.3000000000000003) rectangle (2.880544360555003,2.1);
\fill[blue] (2.8826565707265397,2.3000000000000003) rectangle (2.8885563182276184,2.1);
\fill[blue] (2.89191082383833,2.3000000000000003) rectangle (2.9053559681974033,2.1);
\fill[blue] (2.9074194230973105,2.3000000000000003) rectangle (2.9105913246884922,2.1);
\fill[blue] (2.917381032474615,2.3000000000000003) rectangle (2.9250298631392955,2.1);
\fill[blue] (2.9258043910264964,2.3000000000000003) rectangle (2.9264129365730365,2.1);
\fill[blue] (2.9272368714077044,2.3000000000000003) rectangle (2.9311007277139915,2.1);
\fill[blue] (2.9361355808356016,2.3000000000000003) rectangle (2.937438648612543,2.1);
\fill[blue] (2.938206900498338,2.3000000000000003) rectangle (2.943399534517639,2.1);
\fill[blue] (2.9442422631073395,2.3000000000000003) rectangle (2.9463481004519325,2.1);
\fill[blue] (2.949920107825192,2.3000000000000003) rectangle (2.950445668475488,2.1);
\fill[blue] (2.9512495822637597,2.3000000000000003) rectangle (2.954783110739378,2.1);
\fill[blue] (2.9555063957095196,2.3000000000000003) rectangle (2.9568160262290224,2.1);
\fill[blue] (2.958600192353867,2.3000000000000003) rectangle (2.959913400478022,2.1);
\fill[blue] (2.971576873788758,2.3000000000000003) rectangle (2.9735942386469625,2.1);
\fill[blue] (2.975497522173288,2.3000000000000003) rectangle (2.976011858996354,2.1);
\fill[blue] (2.981799133675976,2.3000000000000003) rectangle (2.9836646187983553,2.1);
\fill[blue] (2.985295761866026,2.3000000000000003) rectangle (2.991459114073993,2.1);
\fill[blue] (2.993577738942098,2.3000000000000003) rectangle (2.994088724991535,2.1);
\fill[blue] (2.9953253751192643,2.3000000000000003) rectangle (2.9965121099508147,2.1);
\fill[blue] (2.997164811483999,2.3000000000000003) rectangle (3.000358579169234,2.1);
\fill[blue] (3.001058821064323,2.3000000000000003) rectangle (3.001529927254989,2.1);
\fill[blue] (3.002275809876885,2.3000000000000003) rectangle (3.0028340587717013,2.1);
\fill[blue] (3.0044482036496394,2.3000000000000003) rectangle (3.004937119243233,2.1);
\fill[blue] (3.006132170404318,2.3000000000000003) rectangle (3.0066752233930414,2.1);
\fill[blue] (3.007373475038014,2.3000000000000003) rectangle (3.0080113463263207,2.1);
\fill[blue] (3.015616650956207,2.3000000000000003) rectangle (3.0205120991976977,2.1);
\fill[blue] (3.0212091520781885,2.3000000000000003) rectangle (3.021674610400472,2.1);
\fill[blue] (3.025633101657713,2.3000000000000003) rectangle (3.0299585329717105,2.1);
\fill[blue] (3.0305754364137725,2.3000000000000003) rectangle (3.0334137022575853,2.1);
\fill[blue] (3.0345089390218605,2.3000000000000003) rectangle (3.0361292492358385,2.1);
\fill[blue] (3.0367414460744144,2.3000000000000003) rectangle (3.0371985331265967,2.1);
\fill[blue] (3.0378613714937472,2.3000000000000003) rectangle (3.0383069437662282,2.1);
\fill[blue] (3.041263167129064,2.3000000000000003) rectangle (3.04171986200161,2.1);
\fill[blue] (3.0427070014695614,2.3000000000000003) rectangle (3.0450364847063733,2.1);
\fill[blue] (3.0466114288746575,2.3000000000000003) rectangle (3.0470372062835445,2.1);
\fill[blue] (3.047634617984581,2.3000000000000003) rectangle (3.048060949133405,2.1);
\fill[blue] (3.0496435778036783,2.3000000000000003) rectangle (3.0506623617691697,2.1);
\fill[blue] (3.051738135463507,2.3000000000000003) rectangle (3.0521966613446496,2.1);
\fill[blue] (3.060435673961149,2.3000000000000003) rectangle (3.0608435877817284,2.1);
\fill[blue] (3.061996890780839,2.3000000000000003) rectangle (3.062429672444518,2.1);
\fill[blue] (3.0634755980665296,2.3000000000000003) rectangle (3.0638994120018292,2.1);
\fill[blue] (3.0653346781337025,2.3000000000000003) rectangle (3.065844019920744,2.1);
\fill[blue] (3.0668177229508484,2.3000000000000003) rectangle (3.0684378279162208,2.1);
\fill[blue] (3.0719931430288003,2.3000000000000003) rectangle (3.0770035993312974,2.1);
\fill[blue] (3.083801005176934,2.3000000000000003) rectangle (3.084292016930884,2.1);
\fill[blue] (3.091842398224818,2.3000000000000003) rectangle (3.0928858416142817,2.1);
\fill[blue] (3.093373699975891,2.3000000000000003) rectangle (3.094860177221802,2.1);
\fill[blue] (3.0974825567217277,2.3000000000000003) rectangle (3.1000671223670624,2.1);
\fill[blue] (3.10059521715362,2.3000000000000003) rectangle (3.1015367475318074,2.1);
\fill[blue] (3.1064115593777166,2.3000000000000003) rectangle (3.1096335473069603,2.1);
\fill[blue] (3.110079029984437,2.3000000000000003) rectangle (3.111054392371928,2.1);
\fill[blue] (3.1115662790814147,2.3000000000000003) rectangle (3.1164443547823146,2.1);
\fill[blue] (3.117314391443144,2.3000000000000003) rectangle (3.117675564893891,2.1);
\fill[blue] (3.121279415432013,2.3000000000000003) rectangle (3.1233801919825965,2.1);
\fill[blue] (3.123858171662072,2.3000000000000003) rectangle (3.1280132731189223,2.1);
\fill[blue] (3.1324764623870482,2.3000000000000003) rectangle (3.132811814806955,2.1);
\fill[blue] (3.133240867338115,2.3000000000000003) rectangle (3.133680031145627,2.1);
\fill[blue] (3.1342112248192886,2.3000000000000003) rectangle (3.1345649933264963,2.1);
\fill[blue] (3.1386856559675738,2.3000000000000003) rectangle (3.1391909085201846,2.1);
\fill[blue] (3.140316936565223,2.3000000000000003) rectangle (3.141150524524047,2.1);
\fill[blue] (3.1420457744381807,2.3000000000000003) rectangle (3.1429354327156864,2.1);
\fill[blue] (3.149763026061292,2.3000000000000003) rectangle (3.1500994372184135,2.1);
\fill[blue] (3.1530733405099904,2.3000000000000003) rectangle (3.1534517338165915,2.1);
\fill[blue] (3.154689885648119,2.3000000000000003) rectangle (3.1583567617830313,2.1);
\fill[blue] (3.161315584220491,2.3000000000000003) rectangle (3.1672623797246664,2.1);
\fill[blue] (3.1698601008017384,2.3000000000000003) rectangle (3.1702009686076646,2.1);
\fill[blue] (3.171132072626727,2.3000000000000003) rectangle (3.171466091389475,2.1);
\fill[blue] (3.1720316685593506,2.3000000000000003) rectangle (3.175539644427791,2.1);
\fill[blue] (3.178939843729342,2.3000000000000003) rectangle (3.179722086230387,2.1);
\fill[blue] (3.1804857257583237,2.3000000000000003) rectangle (3.1812606136527593,2.1);
\fill[blue] (3.183356409168039,2.3000000000000003) rectangle (3.1855194904935566,2.1);
\fill[blue] (3.192908510939829,2.3000000000000003) rectangle (3.1940884412726276,2.1);
\fill[blue] (3.19930255138457,2.3000000000000003) rectangle (3.2004940006100924,2.1);
\fill[blue] (3.200982297951353,2.3000000000000003) rectangle (3.2017288641250037,2.1);
\fill[blue] (3.202914501143956,2.3000000000000003) rectangle (3.203215165363019,2.1);
\fill[blue] (3.203645800029571,2.3000000000000003) rectangle (3.2039752842039664,2.1);
\fill[blue] (3.2043368043296683,2.3000000000000003) rectangle (3.2058512622843436,2.1);
\fill[blue] (3.2082136684060925,2.3000000000000003) rectangle (3.2089479169578508,2.1);
\fill[blue] (3.2164221792049723,2.3000000000000003) rectangle (3.2167231312451614,2.1);
\fill[blue] (3.218579877657903,2.3000000000000003) rectangle (3.221383457923479,2.1);
\fill[blue] (3.224745108136855,2.3000000000000003) rectangle (3.2273729568562532,2.1);
\fill[blue] (3.2304701246500795,2.3000000000000003) rectangle (3.2311832797004487,2.1);
\fill[blue] (3.231887117747013,2.3000000000000003) rectangle (3.2325458362203494,2.1);
\fill[blue] (3.23508761634903,2.3000000000000003) rectangle (3.235447892960759,2.1);
\fill[blue] (3.236142841799424,2.3000000000000003) rectangle (3.2364324538869944,2.1);
\fill[blue] (3.23752564216246,2.3000000000000003) rectangle (3.237812324518184,2.1);
\fill[blue] (3.2385636844796903,2.3000000000000003) rectangle (3.243913695678949,2.1);
\fill[blue] (3.248781969160974,2.3000000000000003) rectangle (3.2490662138977155,2.1);
\fill[blue] (3.2523444389163423,2.3000000000000003) rectangle (3.2526460245618405,2.1);
\fill[blue] (3.253311345806409,2.3000000000000003) rectangle (3.253578109606719,2.1);
\fill[blue] (3.2550782355159336,2.3000000000000003) rectangle (3.25684036996316,2.1);
\fill[blue] (3.258301256863741,2.3000000000000003) rectangle (3.2585939468788814,2.1);
\fill[blue] (3.2629970556442216,2.3000000000000003) rectangle (3.267072651009777,2.1);
\fill[blue] (3.2680666261675557,2.3000000000000003) rectangle (3.2683361878888637,2.1);
\fill[blue] (3.2717103693928435,2.3000000000000003) rectangle (3.2738211405487183,2.1);
\fill[blue] (3.2750924241659636,2.3000000000000003) rectangle (3.2760236121363433,2.1);
\fill[blue] (3.2809351282756856,2.3000000000000003) rectangle (3.2811806840520874,2.1);
\fill[blue] (3.2815153711877754,2.3000000000000003) rectangle (3.2817605991988645,2.1);
\fill[blue] (3.2824193041533514,2.3000000000000003) rectangle (3.283369308075099,2.1);
\fill[blue] (3.2840373217965606,2.3000000000000003) rectangle (3.284291060329939,2.1);
\fill[blue] (3.285874475662804,2.3000000000000003) rectangle (3.286491050247267,2.1);
\fill[blue] (3.289120518067948,2.3000000000000003) rectangle (3.2897124458367206,2.1);
\fill[blue] (3.2960284164442917,2.3000000000000003) rectangle (3.29627612507254,2.1);
\fill[blue] (3.2971338875620444,2.3000000000000003) rectangle (3.2980704233077844,2.1);
\fill[blue] (3.2986502855668096,2.3000000000000003) rectangle (3.2996025148994903,2.1);
\fill[blue] (3.2999298383381723,2.3000000000000003) rectangle (3.3015527885785696,2.1);
\fill[blue] (3.3018457027653114,2.3000000000000003) rectangle (3.302463188666986,2.1);
\fill[blue] (3.3053584642985236,2.3000000000000003) rectangle (3.3056015541908783,2.1);
\fill[blue] (3.3093307416601845,2.3000000000000003) rectangle (3.3101965097166195,2.1);
\fill[blue] (3.3110236327624962,2.3000000000000003) rectangle (3.314220625978735,2.1);
\fill[blue] (3.315337324986811,2.3000000000000003) rectangle (3.3166037015815237,2.1);
\fill[blue] (3.3169393976640738,2.3000000000000003) rectangle (3.318716373414352,2.1);
\fill[blue] (3.3209642331965767,2.3000000000000003) rectangle (3.321194806792908,2.1);
\fill[blue] (3.3214938309776034,2.3000000000000003) rectangle (3.3217721549277965,2.1);
\fill[blue] (3.3221171201090707,2.3000000000000003) rectangle (3.3227031600305734,2.1);
\fill[blue] (3.323024061499528,2.3000000000000003) rectangle (3.3233139904620663,2.1);
\fill[blue] (3.323632998129041,2.3000000000000003) rectangle (3.3244695115408636,2.1);
\fill[blue] (3.325539881378278,2.3000000000000003) rectangle (3.325773167147237,2.1);
\fill[blue] (3.326333812365043,2.3000000000000003) rectangle (3.3268393096364903,2.1);
\fill[blue] (3.3288083849345202,2.3000000000000003) rectangle (3.3293451912607805,2.1);
\fill[blue] (3.3316131226495433,2.3000000000000003) rectangle (3.331843978773636,2.1);
\fill[blue] (3.332140815724056,2.3000000000000003) rectangle (3.3345765828199756,2.1);
\fill[blue] (3.3358410742166127,2.3000000000000003) rectangle (3.3388481780459625,2.1);
\fill[blue] (3.3423063927775707,2.3000000000000003) rectangle (3.3425251227556023,2.1);
\fill[blue] (3.3437139697449654,2.3000000000000003) rectangle (3.344541401703627,2.1);
\fill[blue] (3.345953317944367,2.3000000000000003) rectangle (3.34829161978581,2.1);
\fill[blue] (3.3501561087949883,2.3000000000000003) rectangle (3.350374023005457,2.1);
\fill[blue] (3.3545993371324934,2.3000000000000003) rectangle (3.35481656862234,2.1);
\fill[blue] (3.3551493054278456,2.3000000000000003) rectangle (3.3556537734090255,2.1);
\fill[blue] (3.3566613369059577,2.3000000000000003) rectangle (3.356875630249105,2.1);
\fill[blue] (3.3574246323583172,2.3000000000000003) rectangle (3.357634546663868,2.1);
\fill[blue] (3.35902967844323,2.3000000000000003) rectangle (3.359287242664321,2.1);
\fill[blue] (3.3612910560852467,2.3000000000000003) rectangle (3.3614889083414106,2.1);
\fill[blue] (3.3620147532260383,2.3000000000000003) rectangle (3.3622352863340073,2.1);
\fill[blue] (3.362495857751661,2.3000000000000003) rectangle (3.3627144512001457,2.1);
\fill[blue] (3.363243707517609,2.3000000000000003) rectangle (3.3634545901289634,2.1);
\fill[blue] (3.3637398053420027,2.3000000000000003) rectangle (3.3661307141595618,2.1);
\fill[blue] (3.3663756959431415,2.3000000000000003) rectangle (3.3675009101716333,2.1);
\fill[blue] (3.369141241435799,2.3000000000000003) rectangle (3.3693784090225285,2.1);
\fill[blue] (3.3722606250750804,2.3000000000000003) rectangle (3.372453912022524,2.1);
\fill[blue] (3.37361348421299,2.3000000000000003) rectangle (3.374908474029319,2.1);
\fill[blue] (3.3775593942781006,2.3000000000000003) rectangle (3.3777616206818943,2.1);
\fill[blue] (3.3782755907616813,2.3000000000000003) rectangle (3.3787332139855795,2.1);
\fill[blue] (3.381678665665947,2.3000000000000003) rectangle (3.3821764948832316,2.1);
\fill[blue] (3.3847065492824955,2.3000000000000003) rectangle (3.3852030683551235,2.1);
\fill[blue] (3.3873374942605943,2.3000000000000003) rectangle (3.3880770339383752,2.1);
\fill[blue] (3.3885805444724832,2.3000000000000003) rectangle (3.3968647552853137,2.1);
\fill[blue] (3.3989963169547788,2.3000000000000003) rectangle (3.3991869004924733,2.1);
\fill[blue] (3.3999081080309885,2.3000000000000003) rectangle (3.4000984648068426,2.1);
\fill[blue] (3.403339844579776,2.3000000000000003) rectangle (3.4079120849558673,2.1);
\fill[blue] (3.4097564968615766,2.3000000000000003) rectangle (3.4099466420152664,2.1);
\fill[blue] (3.4120214949402525,2.3000000000000003) rectangle (3.4122116598297407,2.1);
\fill[blue] (3.419524707923706,2.3000000000000003) rectangle (3.42078226772184,2.1);
\fill[blue] (3.421033211521157,2.3000000000000003) rectangle (3.421217990075143,2.1);
\fill[blue] (3.4214686823044804,2.3000000000000003) rectangle (3.4237190789698944,2.1);
\fill[blue] (3.4262193564325187,2.3000000000000003) rectangle (3.4266693353035773,2.1);
\fill[blue] (3.431633747050825,2.3000000000000003) rectangle (3.4346407482813848,2.1);
\fill[blue] (3.4354073044714952,2.3000000000000003) rectangle (3.4355873429889106,2.1);
\fill[blue] (3.43603759040618,2.3000000000000003) rectangle (3.436723050172847,2.1);
\fill[blue] (3.436950502585528,2.3000000000000003) rectangle (3.437626121209454,2.1);
\fill[blue] (3.4378914479205234,2.3000000000000003) rectangle (3.439317374809273,2.1);
\fill[blue] (3.441962697976146,2.3000000000000003) rectangle (3.443977771921762,2.1);
\fill[blue] (3.4451159313343696,2.3000000000000003) rectangle (3.4452884077665185,2.1);
\fill[blue] (3.4492825754015515,2.3000000000000003) rectangle (3.4497142272472567,2.1);
\fill[blue] (3.450169634398241,2.3000000000000003) rectangle (3.4503747583315953,2.1);
\fill[blue] (3.452982090449426,2.3000000000000003) rectangle (3.4531681460573447,2.1);
\fill[blue] (3.453616585691005,2.3000000000000003) rectangle (3.4537893857664006,2.1);
\fill[blue] (3.4539897538630266,2.3000000000000003) rectangle (3.4541929292152314,2.1);
\fill[blue] (3.4551260698628643,2.3000000000000003) rectangle (3.4552967482428496,2.1);
\fill[blue] (3.4572308752364216,2.3000000000000003) rectangle (3.4576223017300354,2.1);
\fill[blue] (3.4594010830857944,2.3000000000000003) rectangle (3.4598642251179266,2.1);
\fill[blue] (3.460089212511798,2.3000000000000003) rectangle (3.460263971666753,2.1);
\fill[blue] (3.4611756122121022,2.3000000000000003) rectangle (3.4613439300524034,2.1);
\fill[blue] (3.4617877600142637,2.3000000000000003) rectangle (3.461951193607762,2.1);
\fill[blue] (3.4627207534215856,2.3000000000000003) rectangle (3.463125056861258,2.1);
\fill[blue] (3.4656619298235993,2.3000000000000003) rectangle (3.466084740412017,2.1);
\fill[blue] (3.4665104033801386,2.3000000000000003) rectangle (3.466675183788217,2.1);
\fill[blue] (3.4681017516624646,2.3000000000000003) rectangle (3.4685508397961873,2.1);
\fill[blue] (3.468975126243904,2.3000000000000003) rectangle (3.4691565205272834,2.1);
\fill[blue] (3.469382493736877,2.3000000000000003) rectangle (3.469550754861837,2.1);
\fill[blue] (3.4728516327268593,2.3000000000000003) rectangle (3.4730150480480573,2.1);
\fill[blue] (3.473429157606769,2.3000000000000003) rectangle (3.475719408312263,2.1);
\fill[blue] (3.4764472860575335,2.3000000000000003) rectangle (3.4766622525095743,2.1);
\fill[blue] (3.476883051265335,2.3000000000000003) rectangle (3.477490392871103,2.1);
\fill[blue] (3.4778466441926583,2.3000000000000003) rectangle (3.478216610563368,2.1);
\fill[blue] (3.479588985125676,2.3000000000000003) rectangle (3.479989685879912,2.1);
\fill[blue] (3.483074398371799,2.3000000000000003) rectangle (3.4832372957543596,2.1);
\fill[blue] (3.4844380796188634,2.3000000000000003) rectangle (3.4858125336100168,2.1);
\fill[blue] (3.4860202204635744,2.3000000000000003) rectangle (3.4862044168646418,2.1);
\fill[blue] (3.486423252360844,2.3000000000000003) rectangle (3.4901765557429103,2.1);
\fill[blue] (3.4907400679613416,2.3000000000000003) rectangle (3.491098375529743,2.1);
\fill[blue] (3.49276904690127,2.3000000000000003) rectangle (3.492926813412635,2.1);
\fill[blue] (3.495606494097617,2.3000000000000003) rectangle (3.4957708608527573,2.1);
\fill[blue] (3.497115635656157,2.3000000000000003) rectangle (3.497268929097093,2.1);
\fill[blue] (3.497967256565747,2.3000000000000003) rectangle (3.4983680423016206,2.1);
\fill[blue] (3.498727965191944,2.3000000000000003) rectangle (3.4991174535982674,2.1);
\fill[blue] (3.502724468916995,2.3000000000000003) rectangle (3.502878797113471,2.1);
\fill[blue] (3.503912921791392,2.3000000000000003) rectangle (3.5040590730612644,2.1);
\fill[blue] (3.507772781325178,2.3000000000000003) rectangle (3.5090002526656607,2.1);
\fill[blue] (3.5095177084144096,2.3000000000000003) rectangle (3.509672328038972,2.1);
\fill[blue] (3.5120868303838235,2.3000000000000003) rectangle (3.5122278536878615,2.1);
\fill[blue] (3.512917220212316,2.3000000000000003) rectangle (3.513093821825174,2.1);
\fill[blue] (3.513477033499762,2.3000000000000003) rectangle (3.5138430131762792,2.1);
\fill[blue] (3.5150176520162684,2.3000000000000003) rectangle (3.515360198710629,2.1);
\fill[blue] (3.517749040000576,2.3000000000000003) rectangle (3.5179267190904366,2.1);
\fill[blue] (3.5183052968122253,2.3000000000000003) rectangle (3.518460900070631,2.1);
\fill[blue] (3.518658549022523,2.3000000000000003) rectangle (3.5188415112369373,2.1);
\fill[blue] (3.5190456907491927,2.3000000000000003) rectangle (3.5202274658872357,2.1);
\fill[blue] (3.521601563392807,2.3000000000000003) rectangle (3.521757949692152,2.1);
\fill[blue] (3.522438103781185,2.3000000000000003) rectangle (3.5225833680372154,2.1);
\fill[blue] (3.524890767231008,2.3000000000000003) rectangle (3.5250376767704013,2.1);
\fill[blue] (3.525238964565424,2.3000000000000003) rectangle (3.5271271428592343,2.1);
\fill[blue] (3.5276034815607162,2.3000000000000003) rectangle (3.5279245283525498,2.1);
\fill[blue] (3.528263997388597,2.3000000000000003) rectangle (3.528412085976231,2.1);
\fill[blue] (3.5294646191578782,2.3000000000000003) rectangle (3.5301690787221838,2.1);
\fill[blue] (3.531158954093583,2.3000000000000003) rectangle (3.531296347256993,2.1);
\fill[blue] (3.5318474000507796,2.3000000000000003) rectangle (3.5320020544227093,2.1);
\fill[blue] (3.532682797287559,2.3000000000000003) rectangle (3.533859086446154,2.1);
\fill[blue] (3.534886857204096,2.3000000000000003) rectangle (3.5354338821312505,2.1);
\fill[blue] (3.5390189840577615,2.3000000000000003) rectangle (3.539161192091344,2.1);
\fill[blue] (3.5403630155478614,2.3000000000000003) rectangle (3.540501906778852,2.1);
\fill[blue] (3.5420204277055225,2.3000000000000003) rectangle (3.5421789797025434,2.1);
\fill[blue] (3.542954949349612,2.3000000000000003) rectangle (3.54309475533611,2.1);
\fill[blue] (3.5462287970017745,2.3000000000000003) rectangle (3.5463716263507368,2.1);
\fill[blue] (3.5478495009424407,2.3000000000000003) rectangle (3.547990199771626,2.1);
\fill[blue] (3.549529126868531,2.3000000000000003) rectangle (3.5497078666009303,2.1);
\fill[blue] (3.5499116307994383,2.3000000000000003) rectangle (3.550477236451152,2.1);
\fill[blue] (3.5534618722659,2.3000000000000003) rectangle (3.553597851462315,2.1);
\fill[blue] (3.5539353086704524,2.3000000000000003) rectangle (3.5540871455992926,2.1);
\fill[blue] (3.555347813916815,2.3000000000000003) rectangle (3.5554821162023393,2.1);
\fill[blue] (3.558542739160027,2.3000000000000003) rectangle (3.558691654313677,2.1);
\fill[blue] (3.5595882650382085,2.3000000000000003) rectangle (3.5597273667971185,2.1);
\fill[blue] (3.5612893781475456,2.3000000000000003) rectangle (3.5619978009514703,2.1);
\fill[blue] (3.5625805933282777,2.3000000000000003) rectangle (3.5627160061331344,2.1);
\fill[blue] (3.5707789358152655,2.3000000000000003) rectangle (3.5709084339770185,2.1);
\fill[blue] (3.571231544303353,2.3000000000000003) rectangle (3.5713610241225884,2.1);
\fill[blue] (3.572104290486216,2.3000000000000003) rectangle (3.5722536285008752,2.1);
\fill[blue] (3.5725644683264184,2.3000000000000003) rectangle (3.5726961071316006,2.1);
\fill[blue] (3.5746705417214355,2.3000000000000003) rectangle (3.574799809694042,2.1);
\fill[blue] (3.575540796740801,2.3000000000000003) rectangle (3.57623132268044,2.1);
\fill[blue] (3.5776164405511173,2.3000000000000003) rectangle (3.577771014264933,2.1);
\fill[blue] (3.577951701585721,2.3000000000000003) rectangle (3.5780767840892014,2.1);
\fill[blue] (3.5786739292208742,2.3000000000000003) rectangle (3.579157075136073,2.1);
\fill[blue] (3.5796546605907302,2.3000000000000003) rectangle (3.5801321494636635,2.1);
\fill[blue] (3.5841355215682267,2.3000000000000003) rectangle (3.584289150051589,2.1);
\fill[blue] (3.584604042977854,2.3000000000000003) rectangle (3.5847258684533116,2.1);
\fill[blue] (3.5851440867500606,2.3000000000000003) rectangle (3.586572902957921,2.1);
\fill[blue] (3.586880298336009,2.3000000000000003) rectangle (3.587339692192363,2.1);
\fill[blue] (3.5881950400948655,2.3000000000000003) rectangle (3.5900997363175318,2.1);
\fill[blue] (3.5930325068480955,2.3000000000000003) rectangle (3.5931547617236808,2.1);
\fill[blue] (3.5942472086931905,2.3000000000000003) rectangle (3.5943770790496083,2.1);
\fill[blue] (3.59518593215511,2.3000000000000003) rectangle (3.5953110009305975,2.1);
\fill[blue] (3.5976684255420817,2.3000000000000003) rectangle (3.5977915754426757,2.1);
\fill[blue] (3.599497819534682,2.3000000000000003) rectangle (3.5996235090261575,2.1);
\fill[blue] (3.6003264153217023,2.3000000000000003) rectangle (3.60109990008698,2.1);
\fill[blue] (3.60124720913366,2.3000000000000003) rectangle (3.6013700010131067,2.1);
\fill[blue] (3.60153667703423,2.3000000000000003) rectangle (3.602650122125418,2.1);
\fill[blue] (3.6050027668428477,2.3000000000000003) rectangle (3.605120189177696,2.1);
\fill[blue] (3.606655722445267,2.3000000000000003) rectangle (3.606812328232713,2.1);
\fill[blue] (3.608085739652025,2.3000000000000003) rectangle (3.6082447207647466,2.1);
\fill[blue] (3.6094281290425827,2.3000000000000003) rectangle (3.609720517714434,2.1);
\fill[blue] (3.6109794862894993,2.3000000000000003) rectangle (3.6110964736695963,2.1);
\fill[blue] (3.6131887269897645,2.3000000000000003) rectangle (3.613480181950635,2.1);
\fill[blue] (3.615287168066939,2.3000000000000003) rectangle (3.6155739559806492,2.1);
\fill[blue] (3.6193426651737735,2.3000000000000003) rectangle (3.6196092707237866,2.1);
\fill[blue] (3.619763776951325,2.3000000000000003) rectangle (3.6198794642467735,2.1);
\fill[blue] (3.6217715220616937,2.3000000000000003) rectangle (3.6218897876799323,2.1);
\fill[blue] (3.6226549344732293,2.3000000000000003) rectangle (3.6232707977825402,2.1);
\fill[blue] (3.6243045836612984,2.3000000000000003) rectangle (3.624417727206385,2.1);
\fill[blue] (3.625213436999798,2.3000000000000003) rectangle (3.625327476055876,2.1);
\fill[blue] (3.6263695247018903,2.3000000000000003) rectangle (3.62648438962849,2.1);
\fill[blue] (3.627710082885233,2.3000000000000003) rectangle (3.627833802531034,2.1);
\fill[blue] (3.628394856852211,2.3000000000000003) rectangle (3.6285338069593283,2.1);
\fill[blue] (3.630558042152433,2.3000000000000003) rectangle (3.6306729229047567,2.1);
\fill[blue] (3.633063565041627,2.3000000000000003) rectangle (3.6334725965072305,2.1);
\fill[blue] (3.6356668759184165,2.3000000000000003) rectangle (3.6359484545773544,2.1);
\fill[blue] (3.636337522187011,2.3000000000000003) rectangle (3.6364442641155366,2.1);
\fill[blue] (3.6379853828436133,2.3000000000000003) rectangle (3.6380961174382995,2.1);
\fill[blue] (3.63896292864434,2.3000000000000003) rectangle (3.639073713411187,2.1);
\fill[blue] (3.6399086254657216,2.3000000000000003) rectangle (3.640015289286944,2.1);
\fill[blue] (3.640610016803954,2.3000000000000003) rectangle (3.6407213755229786,2.1);
\fill[blue] (3.6410831687188154,2.3000000000000003) rectangle (3.641359870082063,2.1);
\fill[blue] (3.6416760402324435,2.3000000000000003) rectangle (3.642553942063161,2.1);
\fill[blue] (3.643423854168728,2.3000000000000003) rectangle (3.643702817279052,2.1);
\fill[blue] (3.644761285268011,2.3000000000000003) rectangle (3.6448628287263976,2.1);
\fill[blue] (3.64769654661103,2.3000000000000003) rectangle (3.648610365692466,2.1);
\fill[blue] (3.6492363035806465,2.3000000000000003) rectangle (3.650274974115501,2.1);
\fill[blue] (3.65076275929391,2.3000000000000003) rectangle (3.6525653190447325,2.1);
\fill[blue] (3.6533790578992043,2.3000000000000003) rectangle (3.653488058576221,2.1);
\fill[blue] (3.653634828651862,2.3000000000000003) rectangle (3.6537583200948087,2.1);
\fill[blue] (3.6540141566460824,2.3000000000000003) rectangle (3.6541161601550645,2.1);
\fill[blue] (3.6542735010190173,2.3000000000000003) rectangle (3.6543800637025674,2.1);
\fill[blue] (3.6547625882825794,2.3000000000000003) rectangle (3.654874222703613,2.1);
\fill[blue] (3.6561376031022936,2.3000000000000003) rectangle (3.656246392901128,2.1);
\fill[blue] (3.6565007683833506,2.3000000000000003) rectangle (3.6566088927114118,2.1);
\fill[blue] (3.657426949084987,2.3000000000000003) rectangle (3.657533123122582,2.1);
\fill[blue] (3.6583462946705203,2.3000000000000003) rectangle (3.658480849023266,2.1);
\fill[blue] (3.6601634969429484,2.3000000000000003) rectangle (3.660270903232819,2.1);
\fill[blue] (3.660545233722278,2.3000000000000003) rectangle (3.6606553917666025,2.1);
\fill[blue] (3.6617729443546523,2.3000000000000003) rectangle (3.6618779667292145,2.1);
\fill[blue] (3.662020226809299,2.3000000000000003) rectangle (3.6621285931772953,2.1);
\fill[blue] (3.6635595918259223,2.3000000000000003) rectangle (3.6637142083799956,2.1);
\fill[blue] (3.664163706364982,2.3000000000000003) rectangle (3.664411512735279,2.1);
\fill[blue] (3.665331129478461,2.3000000000000003) rectangle (3.6654345443669194,2.1);
\fill[blue] (3.666220049713592,2.3000000000000003) rectangle (3.666335519829524,2.1);
\fill[blue] (3.6664923339596958,2.3000000000000003) rectangle (3.6665963149728515,2.1);
\fill[blue] (3.666863500297136,2.3000000000000003) rectangle (3.668326919462513,2.1);
\fill[blue] (3.6690553881992956,2.3000000000000003) rectangle (3.6691624786386705,2.1);
\fill[blue] (3.669344127737746,2.3000000000000003) rectangle (3.669608792005846,2.1);
\fill[blue] (3.6728883856019205,2.3000000000000003) rectangle (3.673007721342548,2.1);
\fill[blue] (3.6747467216657896,2.3000000000000003) rectangle (3.675459008694935,2.1);
\fill[blue] (3.677437216249581,2.3000000000000003) rectangle (3.6780004678063816,2.1);
\fill[blue] (3.678443531906533,2.3000000000000003) rectangle (3.6785448729267833,2.1);
\fill[blue] (3.682323994121819,2.3000000000000003) rectangle (3.6824238021645863,2.1);
\fill[blue] (3.683960617948355,2.3000000000000003) rectangle (3.6840617585760262,2.1);
\fill[blue] (3.685026758351665,2.3000000000000003) rectangle (3.6851444193573615,2.1);
\fill[blue] (3.685511725490422,2.3000000000000003) rectangle (3.6856371371497763,2.1);
\fill[blue] (3.686805218055411,2.3000000000000003) rectangle (3.686923380605451,2.1);
\fill[blue] (3.6898164826155226,2.3000000000000003) rectangle (3.6900562856138666,2.1);
\fill[blue] (3.691023022066487,2.3000000000000003) rectangle (3.691120585711858,2.1);
\fill[blue] (3.69194550611081,2.3000000000000003) rectangle (3.692205928187116,2.1);
\fill[blue] (3.694912430351291,2.3000000000000003) rectangle (3.695006669905828,2.1);
\fill[blue] (3.697027060938932,2.3000000000000003) rectangle (3.6975502358233587,2.1);
\fill[blue] (3.697681453830202,2.3000000000000003) rectangle (3.697778142924203,2.1);
\fill[blue] (3.6981451042141575,2.3000000000000003) rectangle (3.6982502165250515,2.1);
\fill[blue] (3.700237075788651,2.3000000000000003) rectangle (3.7004645297873995,2.1);
\fill[blue] (3.700693508509327,2.3000000000000003) rectangle (3.7007878859864682,2.1);
\fill[blue] (3.7018185602459974,2.3000000000000003) rectangle (3.7020545021639415,2.1);
\fill[blue] (3.704964870386305,2.3000000000000003) rectangle (3.705480885710545,2.1);
\fill[blue] (3.706024063868077,2.3000000000000003) rectangle (3.7062438100479715,2.1);
\fill[blue] (3.7065008368881105,2.3000000000000003) rectangle (3.7067366383282967,2.1);
\fill[blue] (3.7073069649898343,2.3000000000000003) rectangle (3.7074081795934593,2.1);
\fill[blue] (3.709702258945049,2.3000000000000003) rectangle (3.710082654029273,2.1);
\fill[blue] (3.7119316808497813,2.3000000000000003) rectangle (3.712049017367756,2.1);
\fill[blue] (3.713361075481493,2.3000000000000003) rectangle (3.713474078232817,2.1);
\fill[blue] (3.71527370095216,2.3000000000000003) rectangle (3.7153733269210125,2.1);
\fill[blue] (3.7162016540038145,2.3000000000000003) rectangle (3.716444930175338,2.1);
\fill[blue] (3.716671892847819,2.3000000000000003) rectangle (3.7173204304175043,2.1);
\fill[blue] (3.718759448758988,2.3000000000000003) rectangle (3.7188649989923106,2.1);
\fill[blue] (3.719921906940274,2.3000000000000003) rectangle (3.720141931279236,2.1);
\fill[blue] (3.7234922037773877,2.3000000000000003) rectangle (3.72384160389984,2.1);
\fill[blue] (3.7243581319338914,2.3000000000000003) rectangle (3.7244522556673534,2.1);
\fill[blue] (3.7261745783960385,2.3000000000000003) rectangle (3.726394230949048,2.1);
\fill[blue] (3.7269027653979148,2.3000000000000003) rectangle (3.727017592193115,2.1);
\fill[blue] (3.727234458708782,2.3000000000000003) rectangle (3.727320719331068,2.1);
\fill[blue] (3.7290319692622234,2.3000000000000003) rectangle (3.7291186839693533,2.1);
\fill[blue] (3.7303828317102883,2.3000000000000003) rectangle (3.730471700594931,2.1);
\fill[blue] (3.730599559091882,2.3000000000000003) rectangle (3.7308019718468106,2.1);
\fill[blue] (3.7313715636408746,2.3000000000000003) rectangle (3.731754393980656,2.1);
\fill[blue] (3.7318972544592195,2.3000000000000003) rectangle (3.7328900195395023,2.1);
\fill[blue] (3.7329978131229518,2.3000000000000003) rectangle (3.7330877545034853,2.1);
\fill[blue] (3.7337926670682835,2.3000000000000003) rectangle (3.7341156971128706,2.1);
\fill[blue] (3.734995258118869,2.3000000000000003) rectangle (3.7350777530952115,2.1);
\fill[blue] (3.735593630652282,2.3000000000000003) rectangle (3.735679045181275,2.1);
\fill[blue] (3.737477147600811,2.3000000000000003) rectangle (3.7375807094502176,2.1);
\fill[blue] (3.739116372835099,2.3000000000000003) rectangle (3.739204343527719,2.1);
\fill[blue] (3.7393224543611776,2.3000000000000003) rectangle (3.739408721465508,2.1);
\fill[blue] (3.739620675809561,2.3000000000000003) rectangle (3.739708702583469,2.1);
\fill[blue] (3.740465802451202,2.3000000000000003) rectangle (3.7405540527504075,2.1);
\fill[blue] (3.74097808285873,2.3000000000000003) rectangle (3.741073245374859,2.1);
\fill[blue] (3.741381769096375,2.3000000000000003) rectangle (3.7417091240212033,2.1);
\fill[blue] (3.743811392714888,2.3000000000000003) rectangle (3.743901550485179,2.1);
\fill[blue] (3.7462571019038027,2.3000000000000003) rectangle (3.7463384978547207,2.1);
\fill[blue] (3.746571852190182,2.3000000000000003) rectangle (3.747142990430134,2.1);
\fill[blue] (3.7472745056212236,2.3000000000000003) rectangle (3.7474823458767967,2.1);
\fill[blue] (3.7481371495297244,2.3000000000000003) rectangle (3.748224552738216,2.1);
\fill[blue] (3.7515115894999274,2.3000000000000003) rectangle (3.7515969312601856,2.1);
\fill[blue] (3.7525355835954564,2.3000000000000003) rectangle (3.752627863482578,2.1);
\fill[blue] (3.7527416892755983,2.3000000000000003) rectangle (3.7528253318320286,2.1);
\fill[blue] (3.753120484326657,2.3000000000000003) rectangle (3.7532041306302286,2.1);
\fill[blue] (3.7543235618684947,2.3000000000000003) rectangle (3.7544123282640345,2.1);
\fill[blue] (3.7559422041908643,2.3000000000000003) rectangle (3.75643153855629,2.1);
\fill[blue] (3.756542089667002,2.3000000000000003) rectangle (3.7566250035514517,2.1);
\fill[blue] (3.757530320430027,2.3000000000000003) rectangle (3.757612514663511,2.1);
\fill[blue] (3.759875878559868,2.3000000000000003) rectangle (3.760077700752754,2.1);
\fill[blue] (3.7606035525024963,2.3000000000000003) rectangle (3.7606890101796187,2.1);
\fill[blue] (3.760809029473106,2.3000000000000003) rectangle (3.7608911327947094,2.1);
\fill[blue] (3.76231897808955,2.3000000000000003) rectangle (3.7625160666906368,2.1);
\fill[blue] (3.7627119408635554,2.3000000000000003) rectangle (3.7627932353336964,2.1);
\fill[blue] (3.76326719996376,2.3000000000000003) rectangle (3.7634645326649636,2.1);
\fill[blue] (3.76408806857432,2.3000000000000003) rectangle (3.7641733666507444,2.1);
\fill[blue] (3.7643671500483467,2.3000000000000003) rectangle (3.7644474629780076,2.1);
\fill[blue] (3.765582655777877,2.3000000000000003) rectangle (3.765669970124659,2.1);
\fill[blue] (3.765878127628099,2.3000000000000003) rectangle (3.7659625537857644,2.1);
\fill[blue] (3.7668235222324844,2.3000000000000003) rectangle (3.7672657249780883,2.1);
\fill[blue] (3.767807560982965,2.3000000000000003) rectangle (3.768008398858328,2.1);
\fill[blue] (3.768815925813876,2.3000000000000003) rectangle (3.769020659341932,2.1);
\fill[blue] (3.7694578994313,2.3000000000000003) rectangle (3.7696953967542726,2.1);
\fill[blue] (3.7698338338654738,2.3000000000000003) rectangle (3.769914617651698,2.1);
\fill[blue] (3.7711336964201685,2.3000000000000003) rectangle (3.7715766784983757,2.1);
\fill[blue] (3.7735818982224427,2.3000000000000003) rectangle (3.774232281823197,2.1);
\fill[blue] (3.776293787420706,2.3000000000000003) rectangle (3.7763767218194446,2.1);
\fill[blue] (3.7788318353434476,2.3000000000000003) rectangle (3.7789099511842026,2.1);
\fill[blue] (3.7797432031811744,2.3000000000000003) rectangle (3.779840767298939,2.1);
\fill[blue] (3.7801898139520276,2.3000000000000003) rectangle (3.780269198577276,2.1);
\fill[blue] (3.780551033631412,2.3000000000000003) rectangle (3.7810096145988235,2.1);
\fill[blue] (3.781398460499045,2.3000000000000003) rectangle (3.7814906255831673,2.1);
\fill[blue] (3.782008196827129,2.3000000000000003) rectangle (3.782333570340494,2.1);
\fill[blue] (3.7846982963311957,2.3000000000000003) rectangle (3.78477315427341,2.1);
\fill[blue] (3.78545476569836,2.3000000000000003) rectangle (3.7855302050054354,2.1);
\fill[blue] (3.7863171234740456,2.3000000000000003) rectangle (3.7865078793017366,2.1);
\fill[blue] (3.7873075589396974,2.3000000000000003) rectangle (3.7874976678038803,2.1);
\fill[blue] (3.787610503366909,2.3000000000000003) rectangle (3.78770808638209,2.1);
\fill[blue] (3.788254867763389,2.3000000000000003) rectangle (3.788334771655535,2.1);
\fill[blue] (3.7886109985583403,2.3000000000000003) rectangle (3.7893903846201984,2.1);
\fill[blue] (3.7895163387473527,2.3000000000000003) rectangle (3.7895914283895586,2.1);
\fill[blue] (3.791117198322827,2.3000000000000003) rectangle (3.7915435673748297,2.1);
\fill[blue] (3.7918911920362057,2.3000000000000003) rectangle (3.7919676251231635,2.1);
\fill[blue] (3.7922440743378103,2.3000000000000003) rectangle (3.7923203752913985,2.1);
\fill[blue] (3.792431964941493,2.3000000000000003) rectangle (3.79276180281451,2.1);
\fill[blue] (3.793346227692151,2.3000000000000003) rectangle (3.7934216364563063,2.1);
\fill[blue] (3.793706310547655,2.3000000000000003) rectangle (3.793784449757829,2.1);
\fill[blue] (3.7946705096007998,2.3000000000000003) rectangle (3.7950857486016334,2.1);
\fill[blue] (3.7966120721774113,2.3000000000000003) rectangle (3.7969306414879407,2.1);
\fill[blue] (3.7980644011877542,2.3000000000000003) rectangle (3.7982541448958482,2.1);
\fill[blue] (3.800726217611235,2.3000000000000003) rectangle (3.8011247251569484,2.1);
\fill[blue] (3.803573936076581,2.3000000000000003) rectangle (3.8037649731919108,2.1);
\fill[blue] (3.8044055180984553,2.3000000000000003) rectangle (3.804484617184018,2.1);
\fill[blue] (3.8055185286228994,2.3000000000000003) rectangle (3.8055911738632116,2.1);
\fill[blue] (3.8065649004084836,2.3000000000000003) rectangle (3.8066483522139967,2.1);
\fill[blue] (3.8079862704111096,2.3000000000000003) rectangle (3.8081626102238784,2.1);
\fill[blue] (3.8101222496709086,2.3000000000000003) rectangle (3.8101954736505963,2.1);
\fill[blue] (3.8127208881377785,2.3000000000000003) rectangle (3.8127958808020703,2.1);
\fill[blue] (3.812971815426936,2.3000000000000003) rectangle (3.8133532411408972,2.1);
\fill[blue] (3.8137754769194023,2.3000000000000003) rectangle (3.814177716657676,2.1);
\fill[blue] (3.8147462151639755,2.3000000000000003) rectangle (3.814821191553541,2.1);
\fill[blue] (3.8154692939747856,2.3000000000000003) rectangle (3.8155416884322078,2.1);
\fill[blue] (3.8160192557690173,2.3000000000000003) rectangle (3.8160875126283473,2.1);
\fill[blue] (3.816204565744683,2.3000000000000003) rectangle (3.8162835339053234,2.1);
\fill[blue] (3.817360138415846,2.3000000000000003) rectangle (3.817429573466069,2.1);
\fill[blue] (3.8176879066043696,2.3000000000000003) rectangle (3.8178841978392435,2.1);
\fill[blue] (3.8192789350745455,2.3000000000000003) rectangle (3.8193494465156554,2.1);
\fill[blue] (3.821078754350609,2.3000000000000003) rectangle (3.8211568412672285,2.1);
\fill[blue] (3.822813220561516,2.3000000000000003) rectangle (3.822885054198993,2.1);
\fill[blue] (3.82308207858221,2.3000000000000003) rectangle (3.8231556949733876,2.1);
\fill[blue] (3.8240290021486802,2.3000000000000003) rectangle (3.824100634989932,2.1);
\fill[blue] (3.8292140093622202,2.3000000000000003) rectangle (3.8293892078450957,2.1);
\fill[blue] (3.8305719894039605,2.3000000000000003) rectangle (3.8307454226248754,2.1);
\fill[blue] (3.8310965666901313,2.3000000000000003) rectangle (3.8314139416845694,2.1);
\fill[blue] (3.8321342360074246,2.3000000000000003) rectangle (3.8323289625543517,2.1);
\fill[blue] (3.832803175237952,2.3000000000000003) rectangle (3.832869546685438,2.1);
\fill[blue] (3.833056034445569,2.3000000000000003) rectangle (3.833124982100043,2.1);
\fill[blue] (3.8356458717308666,2.3000000000000003) rectangle (3.8357245529136517,2.1);
\fill[blue] (3.836026401681067,2.3000000000000003) rectangle (3.8360928524746742,2.1);
\fill[blue] (3.8368587410774992,2.3000000000000003) rectangle (3.8369267083825784,2.1);
\fill[blue] (3.8371803379854423,2.3000000000000003) rectangle (3.8372524244247224,2.1);
\fill[blue] (3.837361384276861,2.3000000000000003) rectangle (3.8375366101765747,2.1);
\fill[blue] (3.8377207264045676,2.3000000000000003) rectangle (3.8379036292010476,2.1);
\fill[blue] (3.8387948949574455,2.3000000000000003) rectangle (3.838871056670757,2.1);
\fill[blue] (3.8392611602361346,2.3000000000000003) rectangle (3.83932586051839,2.1);
\fill[blue] (3.843088134574247,2.3000000000000003) rectangle (3.84315918480659,2.1);
\fill[blue] (3.843266610625737,2.3000000000000003) rectangle (3.8433327104088177,2.1);
\fill[blue] (3.843509155650038,2.3000000000000003) rectangle (3.843580448339015,2.1);
\fill[blue] (3.843680985384919,2.3000000000000003) rectangle (3.843754490315293,2.1);
\fill[blue] (3.844491217085631,2.3000000000000003) rectangle (3.844757481690532,2.1);
\fill[blue] (3.8450142751437317,2.3000000000000003) rectangle (3.8451845800774804,2.1);
\fill[blue] (3.8466732200007194,2.3000000000000003) rectangle (3.847054466283781,2.1);
\fill[blue] (3.848289393558002,2.3000000000000003) rectangle (3.8483541791250517,2.1);
\fill[blue] (3.849075589242111,2.3000000000000003) rectangle (3.849142654861424,2.1);
\fill[blue] (3.84966309089648,2.3000000000000003) rectangle (3.849731907371703,2.1);
\fill[blue] (3.850621303881557,2.3000000000000003) rectangle (3.8506892949694578,2.1);
\fill[blue] (3.8516117572955735,2.3000000000000003) rectangle (3.851681365667065,2.1);
\fill[blue] (3.8521366311049112,2.3000000000000003) rectangle (3.852522201105667,2.1);
\fill[blue] (3.853506812401749,2.3000000000000003) rectangle (3.8535872517853043,2.1);
\fill[blue] (3.8547699120438,2.3000000000000003) rectangle (3.8548409574122924,2.1);
\fill[blue] (3.8550002970239734,2.3000000000000003) rectangle (3.8550737300526063,2.1);
\fill[blue] (3.8568107885459217,2.3000000000000003) rectangle (3.856878481783906,2.1);
\fill[blue] (3.857879122053662,2.3000000000000003) rectangle (3.8579465887552327,2.1);
\fill[blue] (3.8585873009540945,2.3000000000000003) rectangle (3.858650327974893,2.1);
\fill[blue] (3.859520044309741,2.3000000000000003) rectangle (3.8595864165088627,2.1);
\fill[blue] (3.860954686017682,2.3000000000000003) rectangle (3.861023470911743,2.1);
\fill[blue] (3.8615291538926395,2.3000000000000003) rectangle (3.861789954106205,2.1);
\fill[blue] (3.8620106191143617,2.3000000000000003) rectangle (3.8621745679903525,2.1);
\fill[blue] (3.862339409035291,2.3000000000000003) rectangle (3.8624339079712575,2.1);
\fill[blue] (3.863363669985801,2.3000000000000003) rectangle (3.8634261861177155,2.1);
\fill[blue] (3.863853921363772,2.3000000000000003) rectangle (3.8639227833261045,2.1);
\fill[blue] (3.8640257885184677,2.3000000000000003) rectangle (3.8643796455598163,2.1);
\fill[blue] (3.864537541364176,2.3000000000000003) rectangle (3.8646006598887173,2.1);
\fill[blue] (3.8658951152357726,2.3000000000000003) rectangle (3.865956617596163,2.1);
\fill[blue] (3.867724865119071,2.3000000000000003) rectangle (3.867792645012152,2.1);
\fill[blue] (3.871324195712636,2.3000000000000003) rectangle (3.871387269997262,2.1);
\fill[blue] (3.8726772883585183,2.3000000000000003) rectangle (3.872740224664465,2.1);
\fill[blue] (3.872994031470414,2.3000000000000003) rectangle (3.873263447924172,2.1);
\fill[blue] (3.8739121647941563,2.3000000000000003) rectangle (3.8739760834311934,2.1);
\fill[blue] (3.8750014424452957,2.3000000000000003) rectangle (3.8750660116520783,2.1);
\fill[blue] (3.877204968850213,2.3000000000000003) rectangle (3.8773688691169927,2.1);
\fill[blue] (3.8782052081405403,2.3000000000000003) rectangle (3.8784474535487994,2.1);
\fill[blue] (3.8792830390199704,2.3000000000000003) rectangle (3.8795349431956883,2.1);
\fill[blue] (3.8797119454396807,2.3000000000000003) rectangle (3.879878338536005,2.1);
\fill[blue] (3.8802984765195934,2.3000000000000003) rectangle (3.8803622630248356,2.1);
\fill[blue] (3.8807328974412165,2.3000000000000003) rectangle (3.8810908807686353,2.1);
\fill[blue] (3.8812394491652733,2.3000000000000003) rectangle (3.8813137143089507,2.1);
\fill[blue] (3.8845179950718145,2.3000000000000003) rectangle (3.884579805273594,2.1);
\fill[blue] (3.8848827236608217,2.3000000000000003) rectangle (3.8849484441741127,2.1);
\fill[blue] (3.885048902050821,2.3000000000000003) rectangle (3.8852870217195674,2.1);
\fill[blue] (3.8897261509721925,2.3000000000000003) rectangle (3.8900705912937905,2.1);
\fill[blue] (3.890840913217522,2.3000000000000003) rectangle (3.890901830102858,2.1);
\fill[blue] (3.8911468630475508,2.3000000000000003) rectangle (3.891299394599997,2.1);
\fill[blue] (3.894148904696441,2.3000000000000003) rectangle (3.894218224616926,2.1);
\fill[blue] (3.8943135699155897,2.3000000000000003) rectangle (3.894402414443153,2.1);
\fill[blue] (3.897049425459898,2.3000000000000003) rectangle (3.8971970368436892,2.1);
\fill[blue] (3.898061058931614,2.3000000000000003) rectangle (3.8982116758470955,2.1);
\fill[blue] (3.8982900111343533,2.3000000000000003) rectangle (3.898349288434731,2.1);
\fill[blue] (3.8992873714833003,2.3000000000000003) rectangle (3.8993503457751673,2.1);
\fill[blue] (3.9003004224567746,2.3000000000000003) rectangle (3.900536934643644,2.1);
\fill[blue] (3.901733850223056,2.3000000000000003) rectangle (3.9018069248217655,2.1);
\fill[blue] (3.905720560160196,2.3000000000000003) rectangle (3.9059349941680126,2.1);
\fill[blue] (3.9066631173213544,2.3000000000000003) rectangle (3.9067299301053624,2.1);
\fill[blue] (3.907123652900815,2.3000000000000003) rectangle (3.907180714969338,2.1);
\fill[blue] (3.907346588017501,2.3000000000000003) rectangle (3.907411360774586,2.1);
\fill[blue] (3.9079064858846353,2.3000000000000003) rectangle (3.9079628010230305,2.1);
\fill[blue] (3.908278277674573,2.3000000000000003) rectangle (3.908335724598753,2.1);
\fill[blue] (3.9086297595838397,2.3000000000000003) rectangle (3.908688767783736,2.1);
\fill[blue] (3.90896601504621,2.3000000000000003) rectangle (3.9090421667836135,2.1);
\fill[blue] (3.9098395651923776,2.3000000000000003) rectangle (3.910171948148018,2.1);
\fill[blue] (3.9108746656574707,2.3000000000000003) rectangle (3.910935502248638,2.1);
\fill[blue] (3.911027460759188,2.3000000000000003) rectangle (3.9110901946098973,2.1);
\fill[blue] (3.9113078539676343,2.3000000000000003) rectangle (3.911372944094463,2.1);
\fill[blue] (3.9114776963420246,2.3000000000000003) rectangle (3.911618675237722,2.1);
\fill[blue] (3.9126689319149324,2.3000000000000003) rectangle (3.912726969124372,2.1);
\fill[blue] (3.9136580610207687,2.3000000000000003) rectangle (3.913715489434163,2.1);
\fill[blue] (3.91419136556935,2.3000000000000003) rectangle (3.9142484589610316,2.1);
\fill[blue] (3.9145621534721475,2.3000000000000003) rectangle (3.915335662538158,2.1);
\fill[blue] (3.9158432434941424,2.3000000000000003) rectangle (3.9159160906644757,2.1);
\fill[blue] (3.917994983355524,2.3000000000000003) rectangle (3.9181468148888845,2.1);
\fill[blue] (3.918481024310926,2.3000000000000003) rectangle (3.9185438957059713,2.1);
\fill[blue] (3.9197100801966416,2.3000000000000003) rectangle (3.9197743933978177,2.1);
\fill[blue] (3.9207959094618117,2.3000000000000003) rectangle (3.9208521933400817,2.1);
\fill[blue] (3.921274350385377,2.3000000000000003) rectangle (3.9213310928358585,2.1);
\fill[blue] (3.9239494589549837,2.3000000000000003) rectangle (3.9240188898321913,2.1);
\fill[blue] (3.9250322373053588,2.3000000000000003) rectangle (3.9251815772302865,2.1);
\fill[blue] (3.925502840018058,2.3000000000000003) rectangle (3.925569909543376,2.1);
\fill[blue] (3.9264652563841578,2.3000000000000003) rectangle (3.926542258445905,2.1);
\fill[blue] (3.9267077383841014,2.3000000000000003) rectangle (3.9267775008043264,2.1);
\fill[blue] (3.9275682658752564,2.3000000000000003) rectangle (3.927621626720964,2.1);
\fill[blue] (3.927946268241432,2.3000000000000003) rectangle (3.9281075755814987,2.1);
\fill[blue] (3.928316258451153,2.3000000000000003) rectangle (3.928462015668287,2.1);
\fill[blue] (3.929120028278231,2.3000000000000003) rectangle (3.929330882744422,2.1);
\fill[blue] (3.9298973057596696,2.3000000000000003) rectangle (3.9299519121513344,2.1);
\fill[blue] (3.930091407960241,2.3000000000000003) rectangle (3.9303980493520547,2.1);
\fill[blue] (3.9307915263107223,2.3000000000000003) rectangle (3.930846020389515,2.1);
\fill[blue] (3.931161289721626,2.3000000000000003) rectangle (3.9312141600653283,2.1);
\fill[blue] (3.9312957173755656,2.3000000000000003) rectangle (3.9313513181646584,2.1);
\fill[blue] (3.9314389525313858,2.3000000000000003) rectangle (3.931509789677519,2.1);
\fill[blue] (3.9319353320634605,2.3000000000000003) rectangle (3.931988616186822,2.1);
\fill[blue] (3.9322161557208086,2.3000000000000003) rectangle (3.9322707758994904,2.1);
\fill[blue] (3.9343235367464033,2.3000000000000003) rectangle (3.93454420125243,2.1);
\fill[blue] (3.936368450695209,2.3000000000000003) rectangle (3.9364206909501585,2.1);
\fill[blue] (3.936671798916036,2.3000000000000003) rectangle (3.936729077031995,2.1);
\fill[blue] (3.9390869894381475,2.3000000000000003) rectangle (3.9391420014001777,2.1);
\fill[blue] (3.9404898885616224,2.3000000000000003) rectangle (3.940545370531509,2.1);
\fill[blue] (3.941409257062847,2.3000000000000003) rectangle (3.941627990773758,2.1);
\fill[blue] (3.942162683960017,2.3000000000000003) rectangle (3.942228817033976,2.1);
\fill[blue] (3.942717730471091,2.3000000000000003) rectangle (3.942771095358984,2.1);
\fill[blue] (3.943118871785952,2.3000000000000003) rectangle (3.9431764939558227,2.1);
\fill[blue] (3.9439368949671687,2.3000000000000003) rectangle (3.943989912636141,2.1);
\fill[blue] (3.94433508565526,2.3000000000000003) rectangle (3.944405281874782,2.1);
\fill[blue] (3.9450844438214285,2.3000000000000003) rectangle (3.945213202021358,2.1);
\fill[blue] (3.945405110472229,2.3000000000000003) rectangle (3.9454752324454665,2.1);
\fill[blue] (3.9455487400266565,2.3000000000000003) rectangle (3.9456058930506663,2.1);
\fill[blue] (3.9461310926149515,2.3000000000000003) rectangle (3.946184727968946,2.1);
\fill[blue] (3.946791216477411,2.3000000000000003) rectangle (3.9468457520510523,2.1);
\fill[blue] (3.946918537290847,2.3000000000000003) rectangle (3.9469703580512694,2.1);
\fill[blue] (3.9472709044661003,2.3000000000000003) rectangle (3.94732214387102,2.1);
\fill[blue] (3.9486789385949677,2.3000000000000003) rectangle (3.948748387391733,2.1);
\fill[blue] (3.9492625786384354,2.3000000000000003) rectangle (3.9493179272986385,2.1);
\fill[blue] (3.949522714568193,2.3000000000000003) rectangle (3.9495752010695497,2.1);
\fill[blue] (3.9508102646139416,2.3000000000000003) rectangle (3.95087178709066,2.1);
\fill[blue] (3.9509531876289756,2.3000000000000003) rectangle (3.9510066683271496,2.1);
\fill[blue] (3.9518989695558413,2.3000000000000003) rectangle (3.9519518003094616,2.1);
\fill[blue] (3.9520843582847593,2.3000000000000003) rectangle (3.9522219177590006,2.1);
\fill[blue] (3.9534286515599617,2.3000000000000003) rectangle (3.953482408379752,2.1);
\fill[blue] (3.954437946230287,2.3000000000000003) rectangle (3.9544978959999053,2.1);
\fill[blue] (3.955067704822501,2.3000000000000003) rectangle (3.9551194773281564,2.1);
\fill[blue] (3.955903305024077,2.3000000000000003) rectangle (3.9559566602922582,2.1);
\fill[blue] (3.9566935899360716,2.3000000000000003) rectangle (3.956746848207996,2.1);
\fill[blue] (3.9569244725000376,2.3000000000000003) rectangle (3.9569782299392378,2.1);
\fill[blue] (3.9574012954849502,2.3000000000000003) rectangle (3.9575324402277143,2.1);
\fill[blue] (3.9581441491202063,2.3000000000000003) rectangle (3.958195890922453,2.1);
\fill[blue] (3.9587756277923276,2.3000000000000003) rectangle (3.958899674660865,2.1);
\fill[blue] (3.9596477402755887,2.3000000000000003) rectangle (3.9597053550763213,2.1);
\fill[blue] (3.9602728025882565,2.3000000000000003) rectangle (3.9603957089775363,2.1);
\fill[blue] (3.961012522736202,2.3000000000000003) rectangle (3.9610656815517156,2.1);
\fill[blue] (3.9624162198935555,2.3000000000000003) rectangle (3.962476404240091,2.1);
\fill[blue] (3.962706315927878,2.3000000000000003) rectangle (3.962755009207146,2.1);
\fill[blue] (3.9633138101203906,2.3000000000000003) rectangle (3.963451165873126,2.1);
\fill[blue] (3.9637873080801036,2.3000000000000003) rectangle (3.9638374851363665,2.1);
\fill[blue] (3.9640663001924445,2.3000000000000003) rectangle (3.964116539367446,2.1);
\fill[blue] (3.9645705981763975,2.3000000000000003) rectangle (3.9647109015949553,2.1);
\fill[blue] (3.9650566610354145,2.3000000000000003) rectangle (3.965107774099766,2.1);
\fill[blue] (3.966201590826143,2.3000000000000003) rectangle (3.966404436643082,2.1);
\fill[blue] (3.9665952279785435,2.3000000000000003) rectangle (3.9666435809949516,2.1);
\fill[blue] (3.966780356639426,2.3000000000000003) rectangle (3.9668328141663447,2.1);
\fill[blue] (3.9676452136011386,2.3000000000000003) rectangle (3.967765022415503,2.1);
\fill[blue] (3.968694253788357,2.3000000000000003) rectangle (3.968745687271349,2.1);
\fill[blue] (3.9689327940147465,2.3000000000000003) rectangle (3.9692064498967228,2.1);
\fill[blue] (3.9695502805446328,2.3000000000000003) rectangle (3.9695991906810946,2.1);
\fill[blue] (3.971087427998972,2.3000000000000003) rectangle (3.9712223010105636,2.1);
\fill[blue] (3.972124676859261,2.3000000000000003) rectangle (3.9723299597136306,2.1);
\fill[blue] (3.9729981465078192,2.3000000000000003) rectangle (3.9731899902265364,2.1);
\fill[blue] (3.973587777325642,2.3000000000000003) rectangle (3.973636234892544,2.1);
\fill[blue] (3.9743361894146987,2.3000000000000003) rectangle (3.974386820880239,2.1);
\fill[blue] (3.9748255792556075,2.3000000000000003) rectangle (3.974875463462515,2.1);
\fill[blue] (3.974948806770295,2.3000000000000003) rectangle (3.9750806463376396,2.1);
\fill[blue] (3.9752209981472233,2.3000000000000003) rectangle (3.975347836791901,2.1);
\fill[blue] (3.977384311653599,2.3000000000000003) rectangle (3.977433262398131,2.1);
\fill[blue] (3.9779275843550668,2.3000000000000003) rectangle (3.9779809513668765,2.1);
\fill[blue] (3.978462420001999,2.3000000000000003) rectangle (3.978511249386957,2.1);
\fill[blue] (3.9794950633778132,2.3000000000000003) rectangle (3.9796209786662113,2.1);
\fill[blue] (3.9800542106216836,2.3000000000000003) rectangle (3.980105634756456,2.1);
\fill[blue] (3.980924190426375,2.3000000000000003) rectangle (3.981353404877857,2.1);
\fill[blue] (3.9823512534731713,2.3000000000000003) rectangle (3.9824014566193524,2.1);
\fill[blue] (3.9833610745668224,2.3000000000000003) rectangle (3.9834093111817985,2.1);
\fill[blue] (3.983708087332189,2.3000000000000003) rectangle (3.9837558345763355,2.1);
\fill[blue] (3.9838875068078767,2.3000000000000003) rectangle (3.983936180716538,2.1);
\fill[blue] (3.9840745560745483,2.3000000000000003) rectangle (3.9841222630475603,2.1);
\fill[blue] (3.9842410346978467,2.3000000000000003) rectangle (3.9842910198780985,2.1);
\fill[blue] (3.9855162878527155,2.3000000000000003) rectangle (3.9855647795664684,2.1);
\fill[blue] (3.985789117962012,2.3000000000000003) rectangle (3.9858411687318203,2.1);
\fill[blue] (3.9862069634661665,2.3000000000000003) rectangle (3.986257171159171,2.1);
\fill[blue] (3.9870209119838638,2.3000000000000003) rectangle (3.987085969170249,2.1);
\fill[blue] (3.9875133413270247,2.3000000000000003) rectangle (3.987566571284131,2.1);
\fill[blue] (3.9893327292631464,2.3000000000000003) rectangle (3.989380396197229,2.1);
\fill[blue] (3.98956558443268,2.3000000000000003) rectangle (3.9896213212196012,2.1);
\fill[blue] (3.9908640423122006,2.3000000000000003) rectangle (3.9909101666926716,2.1);
\fill[blue] (3.9910357864377475,2.3000000000000003) rectangle (3.991097053341663,2.1);
\fill[blue] (3.9916316413950965,2.3000000000000003) rectangle (3.9916794551133736,2.1);
\fill[blue] (3.992080617285697,2.3000000000000003) rectangle (3.992274560838006,2.1);
\fill[blue] (3.993418152889133,2.3000000000000003) rectangle (3.9934648444908722,2.1);
\fill[blue] (3.993991375653514,2.3000000000000003) rectangle (3.9941847760834093,2.1);
\fill[blue] (3.9943121364733996,2.3000000000000003) rectangle (3.9943596560070977,2.1);
\fill[blue] (3.9962441834757767,2.3000000000000003) rectangle (3.9962897400112114,2.1);
\fill[blue] (3.9970579178580676,2.3000000000000003) rectangle (3.99710684299132,2.1);
\fill[blue] (3.9979082290346453,2.3000000000000003) rectangle (3.997955182200128,2.1);
\fill[blue] (3.9981778351552384,2.3000000000000003) rectangle (3.9982298612115326,2.1);




%\fill[black] (4.5,2.0) circle (0.04);
\draw[black] (4.48,1.945) -- (4.48,2.055);
\draw[black, thick] (4.5,1.95) -- (4.5,2.05);
\draw[black, thick] (4.5,2.0) -- (5.5,2.0);
\draw[black] (5.0,2.0) node[anchor=north] {\footnotesize{cyclic, l=1}};

%\fill[purple] (4.9,1.4) circle (0.04);

\draw[orange] (4.48,1.345) -- (4.48,1.455);
\draw[orange, thick] (4.5,1.35) -- (4.5,1.45);
\draw[orange, thick] (4.5,1.4) -- (5.5,1.4);
\draw[black] (5.0,1.4) node[anchor=north] {\footnotesize{cyclic, l=2}};

%\fill[blue] (4.9,0.8) circle (0.04);
\draw[blue] (4.48,0.745) -- (4.48,0.855);
\draw[blue, thick] (4.5,0.75) -- (4.5,0.85);
\draw[blue, thick] (4.5,0.8) -- (5.5,0.8);
\draw[black] (5.0,0.8) node[anchor=north] {\footnotesize{cyclic, l=3}};

%\fill[red] (4.9,0.2) circle (0.04);
\draw[red] (4.48,0.145) -- (4.48,0.255);
\draw[red, thick] (4.5,0.15) -- (4.5,0.25);
\draw[red, thick] (4.5,0.2) -- (5.5,0.2);
\draw[black] (5.0,0.2) node[anchor=north] {\footnotesize{acyclic, l=1}};

\end{tikzpicture}

==> tikz/reinforce-yago-all.tikz.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}[scale=1.5,cap=round]

% THREE AXIS
\draw[-] (-0.1,0) -- (5.2,0);
\draw[-] (0,-0.2) -- (0,2.2);

% LEGEND BOTTTOM LEFT
\draw (0.25,-0.2) node {$50$s};
\draw (1,-0.2) node {$200$s};
\draw (2,-0.2) node {$400$s};
\draw (3,-0.2) node {$600$s};
\draw (4,-0.2) node {$800$s};
\draw (5,-0.2) node {$1000$s};
%\draw (2.4,-0.55) node {\footnotesize{runtimes learning (+) and prediction ($\times$), number of rules  (\textcolor{purple}{$\diamond$})}};

% LEGEND LEFT
\draw (0,2.4) node {hits@10};
\draw (-0.31,0) node {0.6};
\draw (-0.41,0.5) node {0.625};
\draw (-0.31,1) node {0.65};
\draw (-0.41,1.5) node {0.675};
\draw (-0.31,2.0) node {0.7};
\draw[gray,very thin] (-0.07, 0.5) -- (0.07, 0.5);
\draw[gray,very thin] (-0.07, 1.0) -- (0.07, 1.0);
\draw[gray,very thin] (-0.07, 1.5) -- (0.07, 1.5);
\draw[gray,very thin] (-0.07, 2.0) -- (0.07, 2.0);


% GRID

\draw[gray,very thin] (-0.07,0.5) -- (5.2,0.5);
\draw[gray,very thin] (-0.07,1) -- (5.2,1);
\draw[gray,very thin] (-0.07,1.5) -- (5.2,1.5);
\draw[gray,very thin] (-0.07,2) -- (5.2,2);

\draw[gray,very thin] (0.25,-0.07) -- (0.25,0.07);
\draw[gray,very thin] (1.0,-0.07) -- (1.0,2.2);
\draw[gray,very thin] (2.0,-0.07) -- (2.0,2.2);
\draw[gray,very thin] (3.0,-0.07) -- (3.0,2.2);
\draw[gray,very thin] (4.0,-0.07) -- (4.0,2.2);
\draw[gray,very thin] (5.0,-0.07) -- (5.0,2.2);

% SPECIAL
%% Plots
\draw[black,thick] plot file {data/yago-c3a1-sat09};
\draw[purple,thick] plot file {data/yago-c3a1-sat099};
\draw[violet,thick] plot file {data/yago-c3a1-sat0999};
\draw[red,dashed,thick] plot file {data/yago-c3a1-rand};
\draw[orange, thick, dotted] plot file {data/yago-c3a1-p2s3};


\draw[black, thick] plot coordinates {(5.4,2.2) (6.0,2.2)};
\draw[black] (5.7,2.25) node[anchor=north] {\footnotesize{sat$_{0.9}$}};

\draw[purple, thick] plot coordinates {(5.4,1.7) (6.0,1.7)};
\draw[black] (5.7,1.75) node[anchor=north] {\footnotesize{sat$_{0.99}$}};

\draw[violet, thick] plot coordinates {(5.4,1.2) (6.0,1.2)};
\draw[black] (5.7,1.25) node[anchor=north] {\footnotesize{sat$_{0.999}$}};

\draw[red, thick, dashed] plot coordinates {(5.4,0.6) (6.0,0.6)};
\draw[black] (5.7,0.65) node[anchor=north] {\footnotesize{rand}};

\draw[orange, thick, dotted] plot coordinates {(5.4,0.0) (6.0,0.0)};
\draw[black] (5.7,0.05) node[anchor=north] {\footnotesize{$R_{s \times c}$}};

\end{tikzpicture}}

==> tikz/reinforce-yago-s1.tikz.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}[xscale=2.0,yscale=1.5,cap=round]

% THREE AXIS
\draw[-] (-0.1,0) -- (4.05,0);
\draw[-] (0,-0.2) -- (0,2.2);

% LEGEND BOTTTOM LEFT
\draw (1,-0.2) node {$10$s};
\draw (2,-0.2) node {$100$s};
\draw (3,-0.2) node {$1000$s};
\draw (4,-0.2) node {$10000$s};
%\draw (2.4,-0.55) node {\footnotesize{runtimes learning (+) and prediction ($\times$), number of rules  (\textcolor{purple}{$\diamond$})}};

% LEGEND LEFT
\draw (0,2.4) node {cores};
\draw (-0.21,0) node {0};
\draw (-0.21,0.5) node {5};
\draw (-0.21,1) node {10};
\draw (-0.21,1.5) node {15};
\draw (-0.21,2.0) node {20};
\draw[gray,very thin] (-0.07, 0.5) -- (0.07, 0.5);
\draw[gray,very thin] (-0.07, 1.0) -- (0.07, 1.0);
\draw[gray,very thin] (-0.07, 1.5) -- (0.07, 1.5);
\draw[gray,very thin] (-0.07, 2.0) -- (0.07, 2.0);

\draw[gray,very thin] (-0.07, 0.5) -- (0.07, 0.5);

% GRID
\draw[gray,very thin] (-0.07,0.5) -- (4.05,0.5);
\draw[gray,very thin] (-0.07,1) -- (4.05,1);
\draw[gray,very thin] (-0.07,1.5) -- (4.05,1.5);
\draw[gray,very thin] (-0.07,2) -- (4.05,2);
\draw[gray,very thin] (1.0,-0.07) -- (1.0,2.05);
\draw[gray,very thin] (2.0,-0.07) -- (2.0,2.05);
\draw[gray,very thin] (3.0,-0.07) -- (3.0,2.05);
\draw[gray,very thin] (4.0,-0.07) -- (4.0,2.05);

% SPECIAL BOX FOR GREEDY
% \fill[black!10] (0.1,2.12) rectangle (4.1,2.28);
% \draw[black!50] (0.1,2.12) rectangle (4.1,2.28);

% SPECIAL
%% Plots
\draw[black, thick] plot file {data/yago-c3a1-p2s3-dice-c1};
\draw[orange, thick] plot file {data/yago-c3a1-p2s3-dice-c2};
\draw[blue, thick] plot file {data/yago-c3a1-p2s3-dice-c3};
\draw[red, thick] plot file {data/yago-c3a1-p2s3-dice-a1};


\fill[red] (1.3103321350022712,2.3000000000000003) rectangle (1.332660600270635,2.1);
\fill[red] (1.5536039209694938,2.3000000000000003) rectangle (1.6516946592276465,2.1);
\fill[red] (1.902291236804763,2.3000000000000003) rectangle (1.9101225956647003,2.1);
\fill[red] (1.9160852998437028,2.3000000000000003) rectangle (1.92985810740622,2.1);
\fill[red] (1.950924402563421,2.3000000000000003) rectangle (1.9839869219651896,2.1);
\fill[red] (1.9891693936229633,2.3000000000000003) rectangle (2.0752549005329,2.1);
\fill[red] (2.0972503664807336,2.3000000000000003) rectangle (2.179209850745404,2.1);
\fill[red] (2.182523069848924,2.3000000000000003) rectangle (2.3064100146424464,2.1);
\fill[red] (2.3088716189136536,2.3000000000000003) rectangle (2.32385618475754,2.1);
\fill[red] (2.326188339637411,2.3000000000000003) rectangle (2.3408980028548703,2.1);
\fill[red] (2.354866831101092,2.3000000000000003) rectangle (2.357839596537981,2.1);
\fill[red] (2.360171030074152,2.3000000000000003) rectangle (2.3737080928424055,2.1);
\fill[red] (2.3781561551586834,2.3000000000000003) rectangle (2.399337921854542,2.1);
\fill[red] (2.401285058245338,2.3000000000000003) rectangle (2.403473992561818,2.1);
\fill[red] (2.405378807233959,2.3000000000000003) rectangle (2.409875664229306,2.1);
\fill[red] (2.4117947351307207,2.3000000000000003) rectangle (2.4159810773957355,2.1);
\fill[red] (2.4178667795457276,2.3000000000000003) rectangle (2.425253729598484,2.1);
\fill[red] (2.427145161242989,2.3000000000000003) rectangle (2.4332336332488724,2.1);
\fill[red] (2.4350269069916757,2.3000000000000003) rectangle (2.5004382019528317,2.1);
\fill[red] (2.5020090127764782,2.3000000000000003) rectangle (2.541309598162531,2.1);
\fill[red] (2.542715906232756,2.3000000000000003) rectangle (2.6085976969506683,2.1);
\fill[red] (2.617914124981213,2.3000000000000003) rectangle (2.6269836322128906,2.1);
\fill[red] (2.6281589485594186,2.3000000000000003) rectangle (2.6445006271055274,2.1);
\fill[red] (2.645574540490203,2.3000000000000003) rectangle (2.647059084792112,2.1);
\fill[red] (2.6481852821010574,2.3000000000000003) rectangle (2.651987041068359,2.1);
\fill[red] (2.653119854401853,2.3000000000000003) rectangle (2.6669707585204256,2.1);
\fill[red] (2.668084788459348,2.3000000000000003) rectangle (2.672461773562321,2.1);
\fill[red] (2.673517618143004,2.3000000000000003) rectangle (2.7026622706720143,2.1);
\fill[red] (2.7072541331844913,2.3000000000000003) rectangle (2.716468290868876,2.1);
\fill[red] (2.717413344516026,2.3000000000000003) rectangle (2.769519851725857,2.1);
\fill[red] (2.770358549533692,2.3000000000000003) rectangle (2.779049310789007,2.1);
\fill[red] (2.7821722407908918,2.3000000000000003) rectangle (2.7850706048861946,2.1);
\fill[red] (2.785883385537831,2.3000000000000003) rectangle (2.847806399651754,2.1);
\fill[red] (2.848503173886313,2.3000000000000003) rectangle (2.8975369245955593,2.1);
\fill[red] (2.89821985587554,2.3000000000000003) rectangle (2.9070984270330977,2.1);
\fill[red] (2.907809460697362,2.3000000000000003) rectangle (2.9177286386262358,2.1);
\fill[red] (2.9183213424520327,2.3000000000000003) rectangle (2.9252171759210017,2.1);
\fill[red] (2.9258152101930226,2.3000000000000003) rectangle (2.9439948039682085,2.1);
\fill[red] (2.9445645881560565,2.3000000000000003) rectangle (2.964413327210926,2.1);
\fill[red] (2.964948484825434,2.3000000000000003) rectangle (2.9656743212921137,2.1);
\fill[red] (2.966210744865068,2.3000000000000003) rectangle (3.0149369929144023,2.1);
\fill[red] (3.015420116470506,2.3000000000000003) rectangle (3.0198603949296974,2.1);
\fill[red] (3.0203235703253903,2.3000000000000003) rectangle (3.04802673361362,2.1);
\fill[red] (3.0484705483877153,2.3000000000000003) rectangle (3.054480141640849,2.1);
\fill[red] (3.054915117340192,2.3000000000000003) rectangle (3.0603778551740146,2.1);
\fill[red] (3.060887755452943,2.3000000000000003) rectangle (3.088577249560819,2.1);
\fill[red] (3.088985765114885,2.3000000000000003) rectangle (3.0903070891011253,2.1);
\fill[red] (3.090695654853046,2.3000000000000003) rectangle (3.1167428589421227,2.1);
\fill[red] (3.1171114724038227,2.3000000000000003) rectangle (3.128378910686822,2.1);
\fill[red] (3.128763935863843,2.3000000000000003) rectangle (3.1384991127753032,2.1);
\fill[red] (3.138912493086278,2.3000000000000003) rectangle (3.174016463380075,2.1);
\fill[red] (3.174347109156279,2.3000000000000003) rectangle (3.1994057367273316,2.1);
\fill[red] (3.19972145231952,2.3000000000000003) rectangle (3.2372151283851167,2.1);
\fill[red] (3.2375057859830383,2.3000000000000003) rectangle (3.2691417674040832,2.1);
\fill[red] (3.269407159614966,2.3000000000000003) rectangle (3.3015766453834963,2.1);
\fill[red] (3.3018218607361596,2.3000000000000003) rectangle (3.3102728307231217,2.1);
\fill[red] (3.31051339859035,2.3000000000000003) rectangle (3.3420897257251605,2.1);
\fill[red] (3.3423129088904697,2.3000000000000003) rectangle (3.348093312066611,2.1);
\fill[red] (3.3483194691192004,2.3000000000000003) rectangle (3.3606791659532287,2.1);
\fill[red] (3.3608969728166938,2.3000000000000003) rectangle (3.3723256778557027,2.1);
\fill[red] (3.3725397487984368,2.3000000000000003) rectangle (3.379273601826803,2.1);
\fill[red] (3.3794750317789437,2.3000000000000003) rectangle (3.3957267730241174,2.1);
\fill[red] (3.3959214143621197,2.3000000000000003) rectangle (3.396181905200037,2.1);
\fill[red] (3.3963826190627384,2.3000000000000003) rectangle (3.400741706014306,2.1);
\fill[red] (3.4009354933823253,2.3000000000000003) rectangle (3.472398630470318,2.1);
\fill[red] (3.472562508887893,2.3000000000000003) rectangle (3.4837904906872774,2.1);
\fill[red] (3.4839489870708245,2.3000000000000003) rectangle (3.4870500929684622,2.1);
\fill[red] (3.487212071968287,2.3000000000000003) rectangle (3.4882494259716017,2.1);
\fill[red] (3.488408842599388,2.3000000000000003) rectangle (3.5062573733608082,2.1);
\fill[red] (3.5064092335241126,2.3000000000000003) rectangle (3.567691069259312,2.1);
\fill[red] (3.5678214913050836,2.3000000000000003) rectangle (3.586129704333684,2.1);
\fill[red] (3.5863184314283623,2.3000000000000003) rectangle (3.5908656768719176,2.1);
\fill[red] (3.5909804125508944,2.3000000000000003) rectangle (3.613598189371568,2.1);
\fill[red] (3.6137081315882216,2.3000000000000003) rectangle (3.623783454186864,2.1);
\fill[red] (3.6238908483055163,2.3000000000000003) rectangle (3.721516233566876,2.1);
\fill[red] (3.721601163901769,2.3000000000000003) rectangle (3.7556040610390067,2.1);
\fill[red] (3.7556894409273056,2.3000000000000003) rectangle (3.7736869260392583,2.1);
\fill[red] (3.7737618050161643,2.3000000000000003) rectangle (3.7784252037785153,2.1);
\fill[red] (3.7784996319359623,2.3000000000000003) rectangle (3.780878579214931,2.1);
\fill[red] (3.7809538826454774,2.3000000000000003) rectangle (3.783165509004802,2.1);
\fill[red] (3.783244208534507,2.3000000000000003) rectangle (3.7921797441109586,2.1);
\fill[red] (3.792251852183575,2.3000000000000003) rectangle (3.811158808691052,2.1);
\fill[red] (3.811228504425953,2.3000000000000003) rectangle (3.819720644280452,2.1);
\fill[red] (3.819790294870732,2.3000000000000003) rectangle (3.8532756944660163,2.1);
\fill[red] (3.8533564810316165,2.3000000000000003) rectangle (3.8579206876003638,2.1);
\fill[red] (3.8579839318872806,2.3000000000000003) rectangle (3.8892700959255415,2.1);
\fill[red] (3.8893288800847916,2.3000000000000003) rectangle (3.8923923820506627,2.1);
\fill[red] (3.89245252539186,2.3000000000000003) rectangle (3.8936941444094804,2.1);
\fill[red] (3.89375127896117,2.3000000000000003) rectangle (3.900014305481302,2.1);
\fill[red] (3.900072199942754,2.3000000000000003) rectangle (3.9019072598444557,2.1);
\fill[red] (3.9019633241237557,2.3000000000000003) rectangle (3.9065364624677477,2.1);
\fill[red] (3.906601140755874,2.3000000000000003) rectangle (3.9127988544200445,2.1);
\fill[red] (3.912853530244867,2.3000000000000003) rectangle (3.9297767901647376,2.1);
\fill[red] (3.929843202937238,2.3000000000000003) rectangle (3.9418145875832993,2.1);
\fill[red] (3.9418695033931384,2.3000000000000003) rectangle (3.9446644948979843,2.1);
\fill[red] (3.944715500144661,2.3000000000000003) rectangle (3.9628882844583413,2.1);
\fill[red] (3.9629513358461526,2.3000000000000003) rectangle (3.9668713446135153,2.1);
\fill[red] (3.966920604232994,2.3000000000000003) rectangle (3.9684125684660794,2.1);
\fill[red] (3.9684613733889305,2.3000000000000003) rectangle (3.9692765616199277,2.1);
\fill[red] (3.9693264347459656,2.3000000000000003) rectangle (3.980548148915083,2.1);
\fill[red] (3.9805962902309404,2.3000000000000003) rectangle (3.98327803547732,2.1);
\fill[red] (3.983325153083235,2.3000000000000003) rectangle (3.9959306775116925,2.1);
\fill[black] (0.5461723683169426,2.3000000000000003) rectangle (1.173186268412274,2.1);
\fill[black] (1.2022702977372903,2.3000000000000003) rectangle (1.2336052191622717,2.1);
\fill[black] (1.261215272268592,2.3000000000000003) rectangle (1.3103321350022712,2.1);
\fill[black] (1.332660600270635,2.3000000000000003) rectangle (1.5536039209694938,2.1);
\fill[black] (1.6516946592276465,2.3000000000000003) rectangle (1.684567108703914,2.1);
\fill[black] (1.8119434636691731,2.3000000000000003) rectangle (1.8307041230666934,2.1);
\fill[black] (2.084576277934331,2.3000000000000003) rectangle (2.089276165036801,2.1);
\fill[black] (2.7036180510751815,2.3000000000000003) rectangle (2.7049608439641037,2.1);
\fill[black] (3.088577249560819,2.3000000000000003) rectangle (3.088985765114885,2.1);
\fill[orange] (1.2336052191622717,2.3000000000000003) rectangle (1.261215272268592,2.1);
\fill[orange] (1.7978351465842954,2.3000000000000003) rectangle (1.8119434636691731,2.1);
\fill[orange] (2.0931974753059888,2.3000000000000003) rectangle (2.0972503664807336,2.1);
\fill[orange] (2.425253729598484,2.3000000000000003) rectangle (2.427145161242989,2.1);
\fill[blue] (1.173186268412274,2.3000000000000003) rectangle (1.2022702977372903,2.1);
\fill[blue] (1.684567108703914,2.3000000000000003) rectangle (1.7978351465842954,2.1);
\fill[blue] (1.8307041230666934,2.3000000000000003) rectangle (1.902291236804763,2.1);
\fill[blue] (1.9101225956647003,2.3000000000000003) rectangle (1.9160852998437028,2.1);
\fill[blue] (1.92985810740622,2.3000000000000003) rectangle (1.950924402563421,2.1);
\fill[blue] (1.9839869219651896,2.3000000000000003) rectangle (1.9891693936229633,2.1);
\fill[blue] (2.0752549005329,2.3000000000000003) rectangle (2.084576277934331,2.1);
\fill[blue] (2.089276165036801,2.3000000000000003) rectangle (2.0931974753059888,2.1);
\fill[blue] (2.179209850745404,2.3000000000000003) rectangle (2.182523069848924,2.1);
\fill[blue] (2.3064100146424464,2.3000000000000003) rectangle (2.3088716189136536,2.1);
\fill[blue] (2.32385618475754,2.3000000000000003) rectangle (2.326188339637411,2.1);
\fill[blue] (2.3408980028548703,2.3000000000000003) rectangle (2.354866831101092,2.1);
\fill[blue] (2.357839596537981,2.3000000000000003) rectangle (2.360171030074152,2.1);
\fill[blue] (2.3737080928424055,2.3000000000000003) rectangle (2.3781561551586834,2.1);
\fill[blue] (2.399337921854542,2.3000000000000003) rectangle (2.401285058245338,2.1);
\fill[blue] (2.403473992561818,2.3000000000000003) rectangle (2.405378807233959,2.1);
\fill[blue] (2.409875664229306,2.3000000000000003) rectangle (2.4117947351307207,2.1);
\fill[blue] (2.4159810773957355,2.3000000000000003) rectangle (2.4178667795457276,2.1);
\fill[blue] (2.4332336332488724,2.3000000000000003) rectangle (2.4350269069916757,2.1);
\fill[blue] (2.5004382019528317,2.3000000000000003) rectangle (2.5020090127764782,2.1);
\fill[blue] (2.541309598162531,2.3000000000000003) rectangle (2.542715906232756,2.1);
\fill[blue] (2.6085976969506683,2.3000000000000003) rectangle (2.617914124981213,2.1);
\fill[blue] (2.6269836322128906,2.3000000000000003) rectangle (2.6281589485594186,2.1);
\fill[blue] (2.6445006271055274,2.3000000000000003) rectangle (2.645574540490203,2.1);
\fill[blue] (2.647059084792112,2.3000000000000003) rectangle (2.6481852821010574,2.1);
\fill[blue] (2.651987041068359,2.3000000000000003) rectangle (2.653119854401853,2.1);
\fill[blue] (2.6669707585204256,2.3000000000000003) rectangle (2.668084788459348,2.1);
\fill[blue] (2.672461773562321,2.3000000000000003) rectangle (2.673517618143004,2.1);
\fill[blue] (2.7026622706720143,2.3000000000000003) rectangle (2.7036180510751815,2.1);
\fill[blue] (2.7049608439641037,2.3000000000000003) rectangle (2.7072541331844913,2.1);
\fill[blue] (2.716468290868876,2.3000000000000003) rectangle (2.717413344516026,2.1);
\fill[blue] (2.769519851725857,2.3000000000000003) rectangle (2.770358549533692,2.1);
\fill[blue] (2.779049310789007,2.3000000000000003) rectangle (2.7821722407908918,2.1);
\fill[blue] (2.7850706048861946,2.3000000000000003) rectangle (2.785883385537831,2.1);
\fill[blue] (2.847806399651754,2.3000000000000003) rectangle (2.848503173886313,2.1);
\fill[blue] (2.8975369245955593,2.3000000000000003) rectangle (2.89821985587554,2.1);
\fill[blue] (2.9070984270330977,2.3000000000000003) rectangle (2.907809460697362,2.1);
\fill[blue] (2.9177286386262358,2.3000000000000003) rectangle (2.9183213424520327,2.1);
\fill[blue] (2.9252171759210017,2.3000000000000003) rectangle (2.9258152101930226,2.1);
\fill[blue] (2.9439948039682085,2.3000000000000003) rectangle (2.9445645881560565,2.1);
\fill[blue] (2.964413327210926,2.3000000000000003) rectangle (2.964948484825434,2.1);
\fill[blue] (2.9656743212921137,2.3000000000000003) rectangle (2.966210744865068,2.1);
\fill[blue] (3.0149369929144023,2.3000000000000003) rectangle (3.015420116470506,2.1);
\fill[blue] (3.0198603949296974,2.3000000000000003) rectangle (3.0203235703253903,2.1);
\fill[blue] (3.04802673361362,2.3000000000000003) rectangle (3.0484705483877153,2.1);
\fill[blue] (3.054480141640849,2.3000000000000003) rectangle (3.054915117340192,2.1);
\fill[blue] (3.0603778551740146,2.3000000000000003) rectangle (3.060887755452943,2.1);
\fill[blue] (3.0903070891011253,2.3000000000000003) rectangle (3.090695654853046,2.1);
\fill[blue] (3.1167428589421227,2.3000000000000003) rectangle (3.1171114724038227,2.1);
\fill[blue] (3.128378910686822,2.3000000000000003) rectangle (3.128763935863843,2.1);
\fill[blue] (3.1384991127753032,2.3000000000000003) rectangle (3.138912493086278,2.1);
\fill[blue] (3.174016463380075,2.3000000000000003) rectangle (3.174347109156279,2.1);
\fill[blue] (3.1994057367273316,2.3000000000000003) rectangle (3.19972145231952,2.1);
\fill[blue] (3.2372151283851167,2.3000000000000003) rectangle (3.2375057859830383,2.1);
\fill[blue] (3.2691417674040832,2.3000000000000003) rectangle (3.269407159614966,2.1);
\fill[blue] (3.3015766453834963,2.3000000000000003) rectangle (3.3018218607361596,2.1);
\fill[blue] (3.3102728307231217,2.3000000000000003) rectangle (3.31051339859035,2.1);
\fill[blue] (3.3420897257251605,2.3000000000000003) rectangle (3.3423129088904697,2.1);
\fill[blue] (3.348093312066611,2.3000000000000003) rectangle (3.3483194691192004,2.1);
\fill[blue] (3.3606791659532287,2.3000000000000003) rectangle (3.3608969728166938,2.1);
\fill[blue] (3.3723256778557027,2.3000000000000003) rectangle (3.3725397487984368,2.1);
\fill[blue] (3.379273601826803,2.3000000000000003) rectangle (3.3794750317789437,2.1);
\fill[blue] (3.3957267730241174,2.3000000000000003) rectangle (3.3959214143621197,2.1);
\fill[blue] (3.396181905200037,2.3000000000000003) rectangle (3.3963826190627384,2.1);
\fill[blue] (3.400741706014306,2.3000000000000003) rectangle (3.4009354933823253,2.1);
\fill[blue] (3.472398630470318,2.3000000000000003) rectangle (3.472562508887893,2.1);
\fill[blue] (3.4837904906872774,2.3000000000000003) rectangle (3.4839489870708245,2.1);
\fill[blue] (3.4870500929684622,2.3000000000000003) rectangle (3.487212071968287,2.1);
\fill[blue] (3.4882494259716017,2.3000000000000003) rectangle (3.488408842599388,2.1);
\fill[blue] (3.5062573733608082,2.3000000000000003) rectangle (3.5064092335241126,2.1);
\fill[blue] (3.567691069259312,2.3000000000000003) rectangle (3.5678214913050836,2.1);
\fill[blue] (3.586129704333684,2.3000000000000003) rectangle (3.5863184314283623,2.1);
\fill[blue] (3.5908656768719176,2.3000000000000003) rectangle (3.5909804125508944,2.1);
\fill[blue] (3.613598189371568,2.3000000000000003) rectangle (3.6137081315882216,2.1);
\fill[blue] (3.623783454186864,2.3000000000000003) rectangle (3.6238908483055163,2.1);
\fill[blue] (3.721516233566876,2.3000000000000003) rectangle (3.721601163901769,2.1);
\fill[blue] (3.7556040610390067,2.3000000000000003) rectangle (3.7556894409273056,2.1);
\fill[blue] (3.7736869260392583,2.3000000000000003) rectangle (3.7737618050161643,2.1);
\fill[blue] (3.7784252037785153,2.3000000000000003) rectangle (3.7784996319359623,2.1);
\fill[blue] (3.780878579214931,2.3000000000000003) rectangle (3.7809538826454774,2.1);
\fill[blue] (3.783165509004802,2.3000000000000003) rectangle (3.783244208534507,2.1);
\fill[blue] (3.7921797441109586,2.3000000000000003) rectangle (3.792251852183575,2.1);
\fill[blue] (3.811158808691052,2.3000000000000003) rectangle (3.811228504425953,2.1);
\fill[blue] (3.819720644280452,2.3000000000000003) rectangle (3.819790294870732,2.1);
\fill[blue] (3.8532756944660163,2.3000000000000003) rectangle (3.8533564810316165,2.1);
\fill[blue] (3.8579206876003638,2.3000000000000003) rectangle (3.8579839318872806,2.1);
\fill[blue] (3.8892700959255415,2.3000000000000003) rectangle (3.8893288800847916,2.1);
\fill[blue] (3.8923923820506627,2.3000000000000003) rectangle (3.89245252539186,2.1);
\fill[blue] (3.8936941444094804,2.3000000000000003) rectangle (3.89375127896117,2.1);
\fill[blue] (3.900014305481302,2.3000000000000003) rectangle (3.900072199942754,2.1);
\fill[blue] (3.9019072598444557,2.3000000000000003) rectangle (3.9019633241237557,2.1);
\fill[blue] (3.9065364624677477,2.3000000000000003) rectangle (3.906601140755874,2.1);
\fill[blue] (3.9127988544200445,2.3000000000000003) rectangle (3.912853530244867,2.1);
\fill[blue] (3.9297767901647376,2.3000000000000003) rectangle (3.929843202937238,2.1);
\fill[blue] (3.9418145875832993,2.3000000000000003) rectangle (3.9418695033931384,2.1);
\fill[blue] (3.9446644948979843,2.3000000000000003) rectangle (3.944715500144661,2.1);
\fill[blue] (3.9628882844583413,2.3000000000000003) rectangle (3.9629513358461526,2.1);
\fill[blue] (3.9668713446135153,2.3000000000000003) rectangle (3.966920604232994,2.1);
\fill[blue] (3.9684125684660794,2.3000000000000003) rectangle (3.9684613733889305,2.1);
\fill[blue] (3.9692765616199277,2.3000000000000003) rectangle (3.9693264347459656,2.1);
\fill[blue] (3.980548148915083,2.3000000000000003) rectangle (3.9805962902309404,2.1);
\fill[blue] (3.98327803547732,2.3000000000000003) rectangle (3.983325153083235,2.1);
\fill[blue] (3.9959306775116925,2.3000000000000003) rectangle (3.99597692444823,2.1);

%\fill[black] (4.5,2.0) circle (0.04);
\draw[black] (4.18,1.945) -- (4.18,2.055);
\draw[black, thick] (4.2,1.95) -- (4.2,2.05);
\draw[black, thick] (4.2,2.0) -- (5.0,2.0);
\draw[black] (4.6,2.0) node[anchor=north] {\footnotesize{cyclic, l=1}};

%\fill[purple] (4.9,1.4) circle (0.04);

\draw[orange] (4.18,1.345) -- (4.18,1.455);
\draw[orange, thick] (4.2,1.35) -- (4.2,1.45);
\draw[orange, thick] (4.2,1.4) -- (5.0,1.4);
\draw[black] (4.6,1.4) node[anchor=north] {\footnotesize{cyclic, l=2}};

%\fill[blue] (4.9,0.8) circle (0.04);
\draw[blue] (4.18,0.745) -- (4.18,0.855);
\draw[blue, thick] (4.2,0.75) -- (4.2,0.85);
\draw[blue, thick] (4.2,0.8) -- (5.0,0.8);
\draw[black] (4.6,0.8) node[anchor=north] {\footnotesize{cyclic, l=3}};

%\fill[red] (4.9,0.2) circle (0.04);
\draw[red] (4.18,0.145) -- (4.18,0.255);
\draw[red, thick] (4.2,0.15) -- (4.2,0.25);
\draw[red, thick] (4.2,0.2) -- (5.0,0.2);
\draw[black] (4.6,0.2) node[anchor=north] {\footnotesize{acyclic, l=1}};

\end{tikzpicture}}
